Making the most of small Software Engineering datasets with modern machine learning

This paper provides a starting point for Software Engineering (SE) researchers and practitioners faced with the problem of training machine learning models on small datasets. Due to the high costs associated with labeling data, in Software Engineering,there exist many small (< 1 000 samples) and medium-sized (< 100 000 samples) datasets. While deep learning has set the state of the art in many machine learning tasks, it is only recently that it has proven effective on small-sized datasets, primarily thanks to pre-training, a semi-supervised learning technique that leverages abundant unlabelled data alongside scarce labelled data.In this work, we evaluate pre-trained Transformer models on a selection of 13 smaller datasets from the SE literature, covering both,source code and natural language. Our results suggest that pre-trained Transformers are competitive and in some cases superior to previous models, especially for tasks involving natural language; whereas for source code tasks, in particular for very small datasets,traditional machine learning methods often has the edge.In addition, we experiment with several techniques that ought to aid training on small datasets, including active learning, data augmentation, soft labels, self-training and intermediate-task fine-tuning, and issue recommendations on when they are effective. We also release all the data, scripts, and most importantly pre-trained models for the community to reuse on their own datasets.

==> review_classification/active_learn/out.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.689628in}{4.039429in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.689628in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.689628in}{4.039429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.039429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.580691in}{2.790616in}}{\pgfqpoint{2.302067in}{3.785750in}}{%
\pgfpathmoveto{\pgfqpoint{2.302067in}{3.585891in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{3.250231in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.610451in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.684348in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.714346in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.736701in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.733799in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.739352in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.736188in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.702410in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.686127in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.654403in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.600944in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.537979in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.496835in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.449128in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.381861in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.322814in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.267794in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.205363in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.158774in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.076298in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.049376in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.906436in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.790616in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.847638in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.847638in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.983491in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.092959in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.142508in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.197733in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.254331in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.310007in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.372837in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.434095in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.486002in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.532865in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.579518in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.630143in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.680728in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.726688in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.752296in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.762339in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.763769in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.778694in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.774745in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.774790in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.751407in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{3.585891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.580691in}{2.795883in}}{\pgfqpoint{2.302067in}{3.747103in}}{%
\pgfpathmoveto{\pgfqpoint{2.302067in}{3.410764in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{3.133479in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.583043in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.643650in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.688915in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.681587in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.683969in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.671315in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.684614in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.680664in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.659847in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.636852in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.604251in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.550960in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.500838in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.452480in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.386736in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.323468in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.258550in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.205363in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.141643in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.085231in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.002293in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.880598in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.795883in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.847638in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.847638in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.976535in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.045870in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.116247in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.165688in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.226049in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.279811in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.344066in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.414246in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.477808in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.533666in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.577788in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.628260in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.665759in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.694153in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.735028in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.747103in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.746959in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.739807in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.733056in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.746135in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.745396in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.700507in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{3.410764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.580691in}{2.790616in}}{\pgfqpoint{2.302067in}{3.759629in}}{%
\pgfpathmoveto{\pgfqpoint{2.302067in}{3.512921in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{3.002134in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.602523in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.607473in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.646000in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.675460in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.695934in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.697370in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.669360in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.649325in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.652992in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.634271in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.592952in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.549662in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.492031in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.436836in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.374888in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.319217in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.253620in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.196025in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.141643in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.058957in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.014815in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.884665in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.790616in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.847638in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.847638in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.981559in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.057891in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.116759in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.173418in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.214395in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.269026in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.334257in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.402058in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.461419in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.511647in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.571297in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.624494in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.654919in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.688412in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.730551in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.744905in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.759629in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.750800in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.748986in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.747724in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.731830in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.720084in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{3.512921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.580691in}{2.790616in}}{\pgfqpoint{2.302067in}{3.762497in}}{%
\pgfpathmoveto{\pgfqpoint{2.302067in}{3.498327in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{3.016728in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.563466in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.632345in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.661895in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.687714in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.714879in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.727628in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.720934in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.699851in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.683270in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.642530in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.606593in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.552691in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.497626in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.447266in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.383950in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.335238in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.286897in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.236829in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.181707in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.112030in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.020826in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.923183in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.790616in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.847638in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.847638in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.992325in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.072918in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.159849in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.220666in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.261885in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.318942in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.371211in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.425041in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.480415in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.526460in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.576489in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.619316in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.670404in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.703837in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.728632in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.744905in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.747799in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.758752in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.762497in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.746135in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.734091in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.716168in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{3.498327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.580691in}{2.462159in}}{\pgfqpoint{2.302067in}{2.984168in}}{%
\pgfpathmoveto{\pgfqpoint{2.302067in}{2.827007in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{2.462159in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{2.651070in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{2.721149in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{2.757505in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{2.828647in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{2.851390in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{2.809815in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{2.874685in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{2.865207in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{2.880033in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{2.849156in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{2.905626in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{2.897577in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{2.903843in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{2.901602in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{2.915235in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{2.911836in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{2.930397in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{2.939944in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{2.955137in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{2.935733in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{2.920399in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.927490in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.789700in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.847638in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.847638in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.953806in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{2.965760in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{2.974644in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{2.972268in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{2.983646in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{2.964291in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{2.952051in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{2.964335in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{2.966411in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{2.975603in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{2.968108in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{2.969651in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{2.938456in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{2.957729in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{2.984168in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{2.942966in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{2.955219in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{2.957083in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{2.942644in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{2.883110in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{2.852289in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{2.850855in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{2.827007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329510in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705822in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{1.705822in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705822in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082135in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082135in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.608098in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.608098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.608098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.564695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.929164in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.929164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.929164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.885761in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.250231in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.250231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.250231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.206828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.571297in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.571297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.571297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.527894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.447565in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.447565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.447565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.768631in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.768631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.768631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.089697in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.089697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.089697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.410764in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.410764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.410764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.731830in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.731830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.731830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.123954in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302067in}{3.410764in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.688760in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.738613in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.750903in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.766143in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.759749in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.749264in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.727353in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.706693in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.665759in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.616491in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.558749in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.515651in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.465516in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.404147in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.345373in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.285973in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.229836in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.178391in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.108615in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.072167in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.944954in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.821760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302067in}{3.410764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227225in}{3.688760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077540in}{3.750903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853013in}{3.752842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628485in}{3.706693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403958in}{3.558749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179430in}{3.404147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029745in}{3.285973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805218in}{3.108615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655533in}{2.944954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302067in}{3.264825in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.649606in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.691132in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.714346in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.707321in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.711888in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.708296in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.713670in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.704968in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.677557in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.652854in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.616962in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.566537in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.517252in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.465144in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.397879in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.334257in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.269026in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.217308in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.154076in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.100732in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.024082in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.929643in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.821760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302067in}{3.264825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227225in}{3.649606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152383in}{3.691132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927855in}{3.711888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703328in}{3.704968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478800in}{3.616962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254273in}{3.465144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104588in}{3.334257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880061in}{3.154076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730376in}{3.024082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580691in}{2.821760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302067in}{3.294012in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.661352in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.673043in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.696862in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.712223in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.724850in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.728468in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.707133in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.693456in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.672987in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.644595in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.605193in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.560479in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.500838in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.449500in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.387781in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.326737in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.261323in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.206237in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.158497in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.087858in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.036353in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.935145in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.821760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302067in}{3.294012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227225in}{3.661352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152383in}{3.673043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927855in}{3.724850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703328in}{3.693456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478800in}{3.605193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254273in}{3.449500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104588in}{3.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880061in}{3.158497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730376in}{3.036353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302067in}{3.235637in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{3.626113in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{3.684348in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{3.704810in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{3.725703in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{3.736816in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{3.737714in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{3.732557in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.715201in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{3.694125in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{3.656467in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{3.612725in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{3.565239in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{3.512848in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{3.467751in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{3.410067in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{3.355836in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{3.303844in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{3.249357in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{3.199943in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{3.136202in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{3.050629in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.955003in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.821760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302067in}{3.235637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227225in}{3.626113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152383in}{3.684348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927855in}{3.736816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703328in}{3.715201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478800in}{3.612725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254273in}{3.467751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104588in}{3.355836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880061in}{3.199943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730376in}{3.050629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580691in}{2.821760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302067in}{2.651880in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{2.745138in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{2.788980in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{2.832209in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{2.885048in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{2.909222in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{2.888821in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{2.908825in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{2.918292in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{2.918881in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{2.889934in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{2.936697in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{2.930895in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{2.939973in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{2.934006in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{2.942397in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{2.927856in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{2.947344in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{2.963979in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{2.955175in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{2.943940in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{2.939452in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.821760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302067in}{2.651880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152383in}{2.788980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927855in}{2.909222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703328in}{2.918292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478800in}{2.936697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254273in}{2.934006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029745in}{2.947344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730376in}{2.943940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580691in}{2.821760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.395979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393979in,y=3.935263in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathcal{D}_{pool}\) (\(\displaystyle c=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{3.851929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.908691in}{2.485673in}}{\pgfqpoint{4.630067in}{3.773904in}}{%
\pgfpathmoveto{\pgfqpoint{4.630067in}{3.552730in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{3.497633in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.496846in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.486614in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.514162in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.511014in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.521246in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.511781in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.528330in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.538562in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.585788in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.568472in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.556665in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.578704in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.617272in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.621994in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.652691in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.655052in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.663710in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.669968in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.688897in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.680239in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.704639in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.631439in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{2.485673in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.416995in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.416995in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.717233in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.747182in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.736163in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.773904in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.748776in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.749524in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.731401in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.715659in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.693620in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.684962in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.668472in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.659007in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.617272in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.607039in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.588149in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.571620in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.574768in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.579530in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.567685in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.570066in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.565323in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.547220in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{3.552730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.908691in}{2.462159in}}{\pgfqpoint{4.630067in}{3.760543in}}{%
\pgfpathmoveto{\pgfqpoint{4.630067in}{3.579491in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{3.533033in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.519672in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.535374in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.551943in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.550369in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.555878in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.547220in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.550369in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.569259in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.568472in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.597594in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.610975in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.619633in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.601530in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.643246in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.656627in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.663710in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.682581in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.676304in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.663710in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.678626in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.639310in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.607039in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{2.462159in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.394150in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.394150in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.699917in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.729039in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.760543in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.758162in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.740059in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.736143in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.745706in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.736123in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.721955in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.703911in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.658988in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.662923in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.629885in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.634588in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.633014in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.621994in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.587382in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.587362in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.578704in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.595233in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.580318in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.563749in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{3.579491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.908691in}{2.477783in}}{\pgfqpoint{4.630067in}{3.750311in}}{%
\pgfpathmoveto{\pgfqpoint{4.630067in}{3.541710in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{3.525181in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.516523in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.533052in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.555878in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.541710in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.533052in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.557452in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.581852in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.581852in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.581852in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.592085in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.581065in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.609401in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.628291in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.629078in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.635375in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.663710in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.669220in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.645607in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.706981in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.681026in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.688897in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.591298in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{2.477783in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.411859in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.411859in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.710936in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.730614in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.739272in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.750311in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.740846in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.729039in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.707788in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.681814in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.687323in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.660562in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.644033in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.634588in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.633014in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.625143in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.611762in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.596020in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.603104in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.602317in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.572427in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.569259in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.570833in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.571659in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{3.541710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.908691in}{2.506639in}}{\pgfqpoint{4.630067in}{3.785750in}}{%
\pgfpathmoveto{\pgfqpoint{4.630067in}{3.561388in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{3.511801in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.529904in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.519672in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.522820in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.525181in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.516523in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.548007in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.521246in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.559814in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.559814in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.593659in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.579314in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.619633in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.625123in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.651117in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.673923in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.692833in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.712510in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.734549in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.725891in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.735336in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.659775in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.627504in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{2.506639in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.411849in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.411849in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.694407in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.768394in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.778626in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.781775in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.766033in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.754226in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.712510in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.687323in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.647181in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.647968in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.633014in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.644053in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.618059in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.602317in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.576343in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.579491in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.574021in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.576343in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.566110in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.576343in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.556665in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{3.561388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.908691in}{2.476730in}}{\pgfqpoint{4.630067in}{3.740059in}}{%
\pgfpathmoveto{\pgfqpoint{4.630067in}{3.593659in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{3.536201in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.551943in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.556665in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.567685in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.575556in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.573194in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.590510in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.615697in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.605465in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.598381in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.593659in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.614910in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.618846in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.631400in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.644033in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.647831in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.641672in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.644800in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.663710in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.687304in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.673156in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.687323in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.652691in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{2.476730in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.400436in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.400436in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.714872in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.725104in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.732995in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.740059in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.731401in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.732975in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.725891in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.731420in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.716505in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.700704in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.684175in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.692833in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.649543in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.647968in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.625930in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.630652in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.636162in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.646394in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.617272in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.627504in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.605465in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.592872in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{3.593659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657510in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033822in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.033822in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033822in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410135in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{3.410135in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410135in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.553905in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.553905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{2.553905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=2.510502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.844343in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.844343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{2.844343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=2.800940in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{3.134782in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.134782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{3.134782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=3.091379in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{3.425220in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.425220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{3.425220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=3.381817in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{3.715659in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.715659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{3.715659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=3.672256in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.408685in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.408685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{2.408685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.699124in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.699124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{2.699124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.989562in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.989562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{2.989562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{3.280001in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.280001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{3.280001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{3.570439in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.570439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{3.570439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630067in}{3.525181in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.525181in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.525969in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.541710in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.540136in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.548794in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.544072in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.550369in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.566898in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.594446in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.592872in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.607827in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.627504in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.651117in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.657414in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.684962in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.698343in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.714085in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.714872in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.729826in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.711723in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.725891in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.675517in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{2.948633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630067in}{3.525181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405540in}{3.541710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181013in}{3.544072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956485in}{3.594446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731958in}{3.627504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432588in}{3.698343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208061in}{3.729826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983533in}{3.675517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908691in}{2.948633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630067in}{3.558239in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.541710in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.556665in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.573194in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.565323in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.571620in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.566898in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.586575in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.601530in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.601530in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.615697in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.636949in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.639310in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.652691in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.682601in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.698343in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.704639in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.711723in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.709362in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.716446in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.718807in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.689685in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.653478in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{2.948633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630067in}{3.558239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405540in}{3.573194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181013in}{3.566898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956485in}{3.601530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731958in}{3.639310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432588in}{3.704639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208061in}{3.716446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983533in}{3.653478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908691in}{2.948633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630067in}{3.533052in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.548007in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.551156in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.561388in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.557452in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.566898in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.577130in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.588936in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.597594in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.607039in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.614123in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.609401in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.625930in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.641672in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.660562in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.658201in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.684962in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.695194in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.691259in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.723530in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.717233in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.710936in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.653478in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{2.948633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630067in}{3.533052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405540in}{3.561388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181013in}{3.577130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956485in}{3.607039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657115in}{3.641672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432588in}{3.684962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208061in}{3.723530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983533in}{3.653478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908691in}{2.948633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630067in}{3.536201in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.544072in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.548007in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.544859in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.554304in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.544072in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.565323in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.552730in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.584214in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.591298in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.614910in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.607827in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.633801in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.636949in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.668433in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.694407in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.723530in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.738485in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.757375in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.755801in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.758949in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.722743in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.666859in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{2.948633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630067in}{3.536201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405540in}{3.544859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181013in}{3.565323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956485in}{3.591298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731958in}{3.633801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507430in}{3.694407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282903in}{3.757375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058376in}{3.722743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983533in}{3.666859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908691in}{2.948633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630067in}{3.562962in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{3.574768in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{3.580278in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{3.592872in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{3.598381in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{3.607039in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{3.614910in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{3.621207in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{3.616485in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{3.625930in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{3.624356in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{3.655052in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{3.651904in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{3.668433in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.681814in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{3.690472in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{3.685749in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{3.695194in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{3.697556in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{3.714872in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{3.701491in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{3.705426in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{3.690472in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{2.948633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630067in}{3.562962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405540in}{3.592872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181013in}{3.614910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956485in}{3.625930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657115in}{3.668433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432588in}{3.685749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208061in}{3.714872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983533in}{3.690472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908691in}{2.948633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.395979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721979in,y=3.935263in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Test Set (\(\displaystyle c=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302067in}{1.883576in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.725783in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.653943in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.515146in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.609154in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.635275in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.639469in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.601170in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.540850in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.471083in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.403977in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.337847in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.266222in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.223809in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.186079in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.153745in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.125876in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.081090in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.870192in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.779316in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.681087in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.681087in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.927658in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{1.004397in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.058522in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.121692in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.166224in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.195381in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.231741in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.261396in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.334035in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.401293in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.559140in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.619091in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.651113in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.688338in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.713369in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.626515in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.883576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.322025in}{0.971886in}}%
\pgfpathlineto{\pgfqpoint{2.322025in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{2.322025in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302067in}{1.901108in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.567991in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.752723in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.550458in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.560006in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.627012in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.654673in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.660518in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.647302in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.568899in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.413412in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.270550in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.228283in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.190252in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.089599in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.044339in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{0.990475in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.928643in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.763795in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.681087in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.681087in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.926455in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.999347in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.059883in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.103841in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.157710in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.233352in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.271240in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.318164in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.383177in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.465058in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.536816in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.601281in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.661102in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.704919in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.724210in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.730176in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.676484in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.669976in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.901108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.507601in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302067in}{1.848511in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.778381in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.509714in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.571069in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.597175in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.591857in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.580129in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.550458in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.505092in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.436945in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.266703in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.227836in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.154914in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{0.988815in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.927380in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.870192in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.723844in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.677785in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.677785in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.851458in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.931269in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.990509in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.050224in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.092991in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.141423in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.171814in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.206160in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.309050in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.366438in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.615659in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.619610in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.628998in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.639314in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.631914in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.621124in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.569553in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.569472in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.790354in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.848511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325144in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.385152in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.454030in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302067in}{1.848511in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.550458in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.738612in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.552368in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.591680in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.588670in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.592346in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.546617in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.503668in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.458587in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.416985in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.354456in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.187752in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.114771in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.084590in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.042589in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.976936in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.901783in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.705449in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.618855in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.681087in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.681087in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.821279in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.955338in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.996190in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.057859in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.111191in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.152158in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.232955in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.338363in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.402826in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.463927in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.528149in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.590952in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.618842in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.708985in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.712171in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.697678in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.629231in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.823281in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.848511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.293315in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302067in}{1.795913in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.690718in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.752723in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.713436in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.626837in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.559291in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.508533in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.428282in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.321411in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.260829in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.191409in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.119498in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.096126in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.060379in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{0.954603in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{0.886483in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{0.867325in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.853204in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.763795in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.681087in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.681087in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.815531in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.913216in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.879718in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{0.910809in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{0.950885in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{0.974477in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.015897in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.049374in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.130597in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.161105in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.201505in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.263963in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.297204in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.372219in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.413451in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.487855in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.549260in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.618179in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.699398in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.784060in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.809170in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.795913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329510in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329510in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705822in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{1.705822in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705822in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705822in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082135in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082135in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082135in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458448in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{0.779028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.779028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.735626in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.164743in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{1.164743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.164743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.121341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.550458in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{1.550458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.550458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.507056in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{1.936173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.892770in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.586171in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{0.586171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.586171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.971886in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{0.971886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.971886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.357601in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{1.357601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.357601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.743316in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{1.743316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.743316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.274378in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323273in}{1.550458in}}%
\pgfpathlineto{\pgfqpoint{2.322025in}{1.293315in}}%
\pgfpathlineto{\pgfqpoint{2.321402in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{2.320154in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.319531in}{1.212958in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.813446in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.569472in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.582919in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.644679in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.670616in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.666522in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.630367in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.516972in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.369557in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.299888in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.242602in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.208251in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.146235in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.101391in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.035287in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.902686in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.649998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328886in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323273in}{1.550458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321402in}{1.342766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320154in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319531in}{1.212958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302067in}{1.813446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152383in}{1.569472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{1.644679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778170in}{1.666522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553643in}{1.516972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403958in}{1.369557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179430in}{1.208251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029745in}{1.146235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805218in}{0.985143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655533in}{0.817255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.322025in}{1.293315in}}%
\pgfpathlineto{\pgfqpoint{2.321402in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.318283in}{1.507601in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.743316in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.795058in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.610217in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.609652in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.669706in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.688214in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.689800in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.674376in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.617305in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.550458in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.475424in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.416420in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.348764in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.291231in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.249762in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.212435in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.168671in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.077240in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.029644in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.967783in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.908703in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.804321in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.649998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328886in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325768in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325144in}{0.834131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324520in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323897in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322025in}{1.293315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321402in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318283in}{1.507601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227225in}{1.795058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077540in}{1.609652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853013in}{1.689800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703328in}{1.617305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478800in}{1.416420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329115in}{1.291231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104588in}{1.168671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880061in}{1.029644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730376in}{0.908703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580691in}{0.649998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.721887in}}%
\pgfpathlineto{\pgfqpoint{2.320778in}{1.660663in}}%
\pgfpathlineto{\pgfqpoint{2.319531in}{1.695101in}}%
\pgfpathlineto{\pgfqpoint{2.318907in}{1.709282in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.813446in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.757427in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.539593in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.544730in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.597569in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.615081in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.604563in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.582729in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.555949in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.425469in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.342006in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.289307in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.163172in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.127727in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.075490in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.024333in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.959260in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.901182in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.787938in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.649998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328886in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323897in}{1.721887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302067in}{1.813446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152383in}{1.539593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{1.597569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778170in}{1.604563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553643in}{1.495268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403958in}{1.342006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179430in}{1.196538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954903in}{1.075490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805218in}{0.959260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655533in}{0.787938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.293315in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.695101in}}%
\pgfpathlineto{\pgfqpoint{2.323273in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.322025in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{2.321402in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.320154in}{1.679030in}}%
\pgfpathlineto{\pgfqpoint{2.318907in}{1.255500in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.725783in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.593919in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.603924in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.650568in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.652277in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.655470in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.582729in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.440739in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.315759in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.267660in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.212016in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.134019in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.097891in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.050224in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.986405in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.929463in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.765520in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.649998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328886in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326391in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325768in}{1.293315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325144in}{1.752499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324520in}{1.695101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323273in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322025in}{1.614744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321402in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320154in}{1.679030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318907in}{1.255500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302067in}{1.725783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227225in}{1.780946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077540in}{1.603924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853013in}{1.655470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628485in}{1.547713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478800in}{1.440739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254273in}{1.267660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104588in}{1.170635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880061in}{1.050224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730376in}{0.929463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580691in}{0.649998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.507601in}}%
\pgfpathlineto{\pgfqpoint{2.302067in}{1.743316in}}%
\pgfpathlineto{\pgfqpoint{2.227225in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.748748in}}%
\pgfpathlineto{\pgfqpoint{2.077540in}{1.663118in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{1.528897in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.458573in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.387271in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{1.283478in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.230476in}}%
\pgfpathlineto{\pgfqpoint{1.478800in}{1.167006in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.099816in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.066749in}}%
\pgfpathlineto{\pgfqpoint{1.179430in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{0.985241in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{0.944493in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{0.921834in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{0.888569in}}%
\pgfpathlineto{\pgfqpoint{0.805218in}{0.865514in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{0.655533in}{0.783627in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{0.649998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328886in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325768in}{1.614744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323897in}{1.507601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227225in}{1.780946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077540in}{1.663118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927855in}{1.528897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703328in}{1.347612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553643in}{1.230476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329115in}{1.099816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104588in}{0.985241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880061in}{0.888569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655533in}{0.783627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{0.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393979in,y=2.085686in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathcal{D}_{pool}\) (\(\displaystyle c=3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{2.002353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.708851in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.650514in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.708851in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.708851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655639in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.657320in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.642735in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.651486in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.694267in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.694267in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.683572in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.707879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651897in}{1.717602in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.717602in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.717602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630067in}{1.694267in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.661598in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.684155in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.677932in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.691933in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.686489in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.695823in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.699712in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.716824in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.731564in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.744048in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.826499in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.821054in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.838944in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.864613in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.871613in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.867724in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.862279in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.852945in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.783718in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{0.631707in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.550796in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.550796in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.879391in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.906616in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.921414in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.922172in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.908949in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.891837in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.898837in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.893392in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.861521in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.852167in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.831944in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.803164in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.783718in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.768161in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.744826in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.739381in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.733936in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.735512in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.700490in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.715268in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.694267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.699712in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.656153in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.699712in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.699712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655639in}{1.661209in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.641763in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.663154in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.663154in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.682599in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.725380in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.725380in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.674821in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.729269in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.661209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651897in}{1.686489in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.670932in}}%
\pgfpathlineto{\pgfqpoint{4.650025in}{1.678710in}}%
\pgfpathlineto{\pgfqpoint{4.650025in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{4.650025in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.686489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630067in}{1.705954in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.674043in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.680266in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.684155in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.681822in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.683377in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.694267in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.692711in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.733159in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.754938in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.772050in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.797699in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.779829in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.777495in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.829610in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.818720in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.814831in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.859168in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.865390in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.838925in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.730825in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{0.620954in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.558943in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.558943in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.896504in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.888725in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.902746in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.922950in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.887948in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.876280in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.881725in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.843611in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.837408in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.816387in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.796163in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.792293in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.761938in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.755716in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.747179in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.744826in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.712157in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.729269in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.705954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.701287in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.701287in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.701287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655639in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.657320in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.674821in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.713713in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.713713in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.705934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651897in}{1.717602in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.717602in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.717602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630067in}{1.723825in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.681822in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.691136in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.702045in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.698934in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.701267in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.732381in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.733936in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.734695in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.752604in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.779809in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.822610in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.851389in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.859168in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.851389in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.855279in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.868502in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.866168in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.739381in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{0.618115in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.870057in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.917505in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.902726in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.919061in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.895726in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.857612in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.845945in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.837388in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.809386in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.785312in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.745604in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.768161in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.718380in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.727714in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.713713in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.722269in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.722269in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.723825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.695823in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.635152in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.695823in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.695823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655639in}{1.717602in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.628151in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.694267in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.694267in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.717602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653144in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.653144in}{1.678710in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{4.653144in}{1.698156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630067in}{1.718380in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.660820in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.670932in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.683377in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.696600in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.700490in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.701267in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.724602in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.712935in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.743270in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.758827in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.798497in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.825721in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.863057in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.881725in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.867724in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.879391in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.882503in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.870835in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.841278in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.758827in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.884836in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.903504in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.910505in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.919839in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.926839in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.912838in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.873169in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.862298in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.857612in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.827296in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.798497in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.779051in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.782940in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.777495in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.737048in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.735492in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.734714in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.733936in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.718380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.678710in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.717602in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.752604in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.752604in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.713713in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.712935in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.691156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630067in}{1.715268in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.679488in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.689600in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.727714in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.730047in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.739381in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.726936in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.772828in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.761938in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.796941in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.823387in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.860723in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.864613in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.826479in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.847461in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.832663in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.845945in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.768161in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.881725in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.926061in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.884836in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.901229in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.889503in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.870057in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.891856in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.887948in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.885614in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.860723in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.857612in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.852945in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.843611in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.814831in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.799275in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.767383in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.762716in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.769717in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.749493in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.738603in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.715268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657510in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657510in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033822in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.033822in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033822in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033822in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410135in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{3.410135in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410135in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410135in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786448in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.723531in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{0.723531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{0.723531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=0.680128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{1.010551in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{1.010551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{1.010551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=0.967148in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{1.297572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{1.297572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=1.254169in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{1.584592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{1.584592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=1.541190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{1.871613in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{1.871613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{1.871613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=1.828210in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{0.580020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{0.580020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.867041in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{0.867041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{0.867041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{1.154061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{1.154061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{1.441082in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{1.441082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{1.441082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{1.728103in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{1.728103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{1.728103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.676766in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.667043in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.682599in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.665098in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.672877in}}%
\pgfpathlineto{\pgfqpoint{4.653144in}{1.694267in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.682599in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.686489in}}%
\pgfpathlineto{\pgfqpoint{4.651273in}{1.620373in}}%
\pgfpathlineto{\pgfqpoint{4.650025in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{4.649402in}{1.651486in}}%
\pgfpathlineto{\pgfqpoint{4.648154in}{1.674821in}}%
\pgfpathlineto{\pgfqpoint{4.647531in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.677932in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.702823in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.712157in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.726936in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.742493in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.762716in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.773606in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.809386in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.833499in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.843611in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.862279in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.874724in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.877836in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.891837in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.901171in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.905060in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.891059in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.836611in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.113614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656886in}{1.676766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648154in}{1.674821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480383in}{1.690378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181013in}{1.719158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956485in}{1.762716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731958in}{1.833499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507430in}{1.874724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282903in}{1.901171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058376in}{1.880169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983533in}{1.836611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908691in}{1.113614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.680266in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.729269in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.653431in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.692971in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.668987in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.703990in}}%
\pgfpathlineto{\pgfqpoint{4.653144in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.663154in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.678710in}}%
\pgfpathlineto{\pgfqpoint{4.650025in}{1.684544in}}%
\pgfpathlineto{\pgfqpoint{4.649402in}{1.663154in}}%
\pgfpathlineto{\pgfqpoint{4.646283in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.704379in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.714491in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.723047in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.727714in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.746382in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.770495in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.783718in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.805497in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.809386in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.836611in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.849834in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.855279in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.849834in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.896504in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.884836in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.868502in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.831166in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.113614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656886in}{1.680266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653144in}{1.705934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555225in}{1.704379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255855in}{1.714491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031328in}{1.746382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806800in}{1.805497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582273in}{1.836611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357745in}{1.849834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133218in}{1.884836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983533in}{1.831166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908691in}{1.113614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.684933in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.729269in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.681627in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.682599in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.678710in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.608705in}}%
\pgfpathlineto{\pgfqpoint{4.653144in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.682599in}}%
\pgfpathlineto{\pgfqpoint{4.648778in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{4.647531in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{4.646907in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.697378in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.701267in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.709046in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.701267in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.718380in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.750271in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.740159in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.761161in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.779829in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.841278in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.878614in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.884836in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.893392in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.861501in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.113614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656886in}{1.684933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653144in}{1.705934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555225in}{1.701267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255855in}{1.701267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031328in}{1.750271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806800in}{1.779829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582273in}{1.841278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357745in}{1.880169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133218in}{1.893392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983533in}{1.811720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908691in}{1.113614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.667043in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.635929in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.672228in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.672228in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{4.653144in}{1.685192in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.674821in}}%
\pgfpathlineto{\pgfqpoint{4.651273in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{4.650025in}{1.663154in}}%
\pgfpathlineto{\pgfqpoint{4.649402in}{1.744826in}}%
\pgfpathlineto{\pgfqpoint{4.648154in}{1.717602in}}%
\pgfpathlineto{\pgfqpoint{4.646907in}{1.713713in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.692711in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.692711in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.717602in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.733159in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.753382in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.747937in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.761938in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.778273in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.813276in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.833499in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.843611in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.868502in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.894948in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.897282in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.897282in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.896504in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.898059in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.875502in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.829610in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.113614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656886in}{1.667043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649402in}{1.744826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480383in}{1.692711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255855in}{1.717602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031328in}{1.753382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806800in}{1.778273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582273in}{1.843611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357745in}{1.897282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058376in}{1.875502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983533in}{1.829610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908691in}{1.113614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.680266in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.695823in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.735103in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{4.630067in}{1.697378in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{1.712935in}}%
\pgfpathlineto{\pgfqpoint{4.480383in}{1.738603in}}%
\pgfpathlineto{\pgfqpoint{4.405540in}{1.747160in}}%
\pgfpathlineto{\pgfqpoint{4.330698in}{1.745604in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.753382in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.751049in}}%
\pgfpathlineto{\pgfqpoint{4.106170in}{1.781384in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.796163in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.789163in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.818720in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.831944in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.841278in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{1.835833in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.873169in}}%
\pgfpathlineto{\pgfqpoint{3.507430in}{1.855279in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.878614in}}%
\pgfpathlineto{\pgfqpoint{3.357745in}{1.838944in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{1.856056in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{1.871613in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{1.859168in}}%
\pgfpathlineto{\pgfqpoint{3.058376in}{1.887948in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.831166in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.113614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656886in}{1.680266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480383in}{1.738603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255855in}{1.753382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031328in}{1.796163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806800in}{1.831944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582273in}{1.873169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357745in}{1.838944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133218in}{1.859168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983533in}{1.831166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908691in}{1.113614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{0.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721979in,y=2.085686in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Test Set (\(\displaystyle c=3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420314in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.447394in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471839in}{0.000000in}}{\pgfqpoint{4.471839in}{0.024444in}}%
\pgfpathlineto{\pgfqpoint{4.471839in}{0.184444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471839in}{0.208889in}}{\pgfqpoint{4.447394in}{0.208889in}}%
\pgfpathlineto{\pgfqpoint{0.420314in}{0.208889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.395870in}{0.208889in}}{\pgfqpoint{0.395870in}{0.184444in}}%
\pgfpathlineto{\pgfqpoint{0.395870in}{0.024444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.395870in}{0.000000in}}{\pgfqpoint{0.420314in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444759in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566981in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786981in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle C_{LC}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280006in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{1.524450in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402228in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622228in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle C_{MC}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150516in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{2.394960in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272738in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492738in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle C_{RC}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992389in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{3.236834in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114611in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334611in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle C_{E}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757139in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{4.001584in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879361in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099361in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle C_{rand}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> satd/self_train/out.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.316660in}{4.985219in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{4.985219in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.985219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{4.985219in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{4.985219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.724730in}{3.670244in}}{\pgfqpoint{4.940868in}{4.650845in}}{%
\pgfpathmoveto{\pgfqpoint{0.724730in}{4.229497in}}%
\pgfpathlineto{\pgfqpoint{0.724730in}{4.040737in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{3.670244in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{4.291878in}}%
\pgfpathlineto{\pgfqpoint{1.390436in}{4.121098in}}%
\pgfpathlineto{\pgfqpoint{1.612338in}{4.343150in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{4.382322in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{4.322023in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{4.216263in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{4.240698in}}%
\pgfpathlineto{\pgfqpoint{2.721848in}{4.445182in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{4.445182in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{4.410943in}}%
\pgfpathlineto{\pgfqpoint{3.387554in}{4.360513in}}%
\pgfpathlineto{\pgfqpoint{3.609456in}{4.393398in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{4.352262in}}%
\pgfpathlineto{\pgfqpoint{4.053260in}{4.293780in}}%
\pgfpathlineto{\pgfqpoint{4.275162in}{4.324451in}}%
\pgfpathlineto{\pgfqpoint{4.497064in}{4.249867in}}%
\pgfpathlineto{\pgfqpoint{4.718966in}{4.293780in}}%
\pgfpathlineto{\pgfqpoint{4.940868in}{4.293780in}}%
\pgfpathlineto{\pgfqpoint{4.940868in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{4.940868in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{4.718966in}{4.497672in}}%
\pgfpathlineto{\pgfqpoint{4.497064in}{4.445182in}}%
\pgfpathlineto{\pgfqpoint{4.275162in}{4.513249in}}%
\pgfpathlineto{\pgfqpoint{4.053260in}{4.525018in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{4.511603in}}%
\pgfpathlineto{\pgfqpoint{3.609456in}{4.530711in}}%
\pgfpathlineto{\pgfqpoint{3.387554in}{4.450142in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{4.437932in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{4.509870in}}%
\pgfpathlineto{\pgfqpoint{2.721848in}{4.512436in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{4.489841in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{4.510748in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{4.435599in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{4.592536in}}%
\pgfpathlineto{\pgfqpoint{1.612338in}{4.650845in}}%
\pgfpathlineto{\pgfqpoint{1.390436in}{4.519079in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{4.499612in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{4.481199in}}%
\pgfpathlineto{\pgfqpoint{0.724730in}{4.229497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.724730in}{3.656063in}}{\pgfqpoint{5.828476in}{4.891297in}}{%
\pgfpathmoveto{\pgfqpoint{0.724730in}{3.864122in}}%
\pgfpathlineto{\pgfqpoint{0.724730in}{3.656063in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{4.058180in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{4.183085in}}%
\pgfpathlineto{\pgfqpoint{1.390436in}{4.185884in}}%
\pgfpathlineto{\pgfqpoint{1.612338in}{4.362352in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{4.201361in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{4.339762in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{4.019474in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{4.134954in}}%
\pgfpathlineto{\pgfqpoint{2.721848in}{4.285614in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{4.303292in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{4.133230in}}%
\pgfpathlineto{\pgfqpoint{3.387554in}{4.147278in}}%
\pgfpathlineto{\pgfqpoint{3.609456in}{4.417214in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{4.576889in}}%
\pgfpathlineto{\pgfqpoint{4.053260in}{4.517164in}}%
\pgfpathlineto{\pgfqpoint{4.275162in}{4.576889in}}%
\pgfpathlineto{\pgfqpoint{4.497064in}{4.489698in}}%
\pgfpathlineto{\pgfqpoint{4.718966in}{4.346702in}}%
\pgfpathlineto{\pgfqpoint{4.940868in}{4.404772in}}%
\pgfpathlineto{\pgfqpoint{5.162770in}{4.404772in}}%
\pgfpathlineto{\pgfqpoint{5.384672in}{4.441654in}}%
\pgfpathlineto{\pgfqpoint{5.606574in}{4.360513in}}%
\pgfpathlineto{\pgfqpoint{5.828476in}{4.335706in}}%
\pgfpathlineto{\pgfqpoint{5.828476in}{4.701039in}}%
\pgfpathlineto{\pgfqpoint{5.828476in}{4.701039in}}%
\pgfpathlineto{\pgfqpoint{5.606574in}{4.697480in}}%
\pgfpathlineto{\pgfqpoint{5.384672in}{4.657454in}}%
\pgfpathlineto{\pgfqpoint{5.162770in}{4.667353in}}%
\pgfpathlineto{\pgfqpoint{4.940868in}{4.602049in}}%
\pgfpathlineto{\pgfqpoint{4.718966in}{4.517164in}}%
\pgfpathlineto{\pgfqpoint{4.497064in}{4.614012in}}%
\pgfpathlineto{\pgfqpoint{4.275162in}{4.693999in}}%
\pgfpathlineto{\pgfqpoint{4.053260in}{4.688259in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{4.891297in}}%
\pgfpathlineto{\pgfqpoint{3.609456in}{4.738020in}}%
\pgfpathlineto{\pgfqpoint{3.387554in}{4.468701in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{4.469722in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{4.429507in}}%
\pgfpathlineto{\pgfqpoint{2.721848in}{4.542150in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{4.538641in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{4.441654in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{4.515418in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{4.324451in}}%
\pgfpathlineto{\pgfqpoint{1.612338in}{4.495332in}}%
\pgfpathlineto{\pgfqpoint{1.390436in}{4.538641in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{4.794508in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{4.302652in}}%
\pgfpathlineto{\pgfqpoint{0.724730in}{3.864122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.724730in}{3.012869in}}{\pgfqpoint{6.050378in}{4.649708in}}{%
\pgfpathmoveto{\pgfqpoint{0.724730in}{4.348389in}}%
\pgfpathlineto{\pgfqpoint{0.724730in}{3.012869in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{3.493881in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{4.180389in}}%
\pgfpathlineto{\pgfqpoint{1.390436in}{3.532317in}}%
\pgfpathlineto{\pgfqpoint{1.612338in}{4.170067in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{4.090183in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{3.890851in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{4.113638in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{4.031701in}}%
\pgfpathlineto{\pgfqpoint{2.721848in}{4.107479in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{4.136828in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{4.204439in}}%
\pgfpathlineto{\pgfqpoint{3.387554in}{4.149372in}}%
\pgfpathlineto{\pgfqpoint{3.609456in}{4.253250in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{4.340228in}}%
\pgfpathlineto{\pgfqpoint{4.053260in}{4.131410in}}%
\pgfpathlineto{\pgfqpoint{4.275162in}{4.220259in}}%
\pgfpathlineto{\pgfqpoint{4.497064in}{4.365286in}}%
\pgfpathlineto{\pgfqpoint{4.718966in}{4.280732in}}%
\pgfpathlineto{\pgfqpoint{4.940868in}{4.151548in}}%
\pgfpathlineto{\pgfqpoint{5.162770in}{4.204439in}}%
\pgfpathlineto{\pgfqpoint{5.384672in}{4.275684in}}%
\pgfpathlineto{\pgfqpoint{5.606574in}{4.295600in}}%
\pgfpathlineto{\pgfqpoint{5.828476in}{4.300341in}}%
\pgfpathlineto{\pgfqpoint{6.050378in}{4.328057in}}%
\pgfpathlineto{\pgfqpoint{6.050378in}{4.423808in}}%
\pgfpathlineto{\pgfqpoint{6.050378in}{4.423808in}}%
\pgfpathlineto{\pgfqpoint{5.828476in}{4.356739in}}%
\pgfpathlineto{\pgfqpoint{5.606574in}{4.439195in}}%
\pgfpathlineto{\pgfqpoint{5.384672in}{4.564906in}}%
\pgfpathlineto{\pgfqpoint{5.162770in}{4.496078in}}%
\pgfpathlineto{\pgfqpoint{4.940868in}{4.483104in}}%
\pgfpathlineto{\pgfqpoint{4.718966in}{4.425426in}}%
\pgfpathlineto{\pgfqpoint{4.497064in}{4.564674in}}%
\pgfpathlineto{\pgfqpoint{4.275162in}{4.458187in}}%
\pgfpathlineto{\pgfqpoint{4.053260in}{4.392178in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{4.471706in}}%
\pgfpathlineto{\pgfqpoint{3.609456in}{4.552538in}}%
\pgfpathlineto{\pgfqpoint{3.387554in}{4.614012in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{4.451430in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{4.410811in}}%
\pgfpathlineto{\pgfqpoint{2.721848in}{4.381032in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{4.391379in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{4.509271in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{4.129656in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{4.649708in}}%
\pgfpathlineto{\pgfqpoint{1.612338in}{4.478109in}}%
\pgfpathlineto{\pgfqpoint{1.390436in}{4.096054in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{4.520373in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{3.700446in}}%
\pgfpathlineto{\pgfqpoint{0.724730in}{4.348389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502828in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{0.502828in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502828in}{2.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502828in,y=2.803670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196272in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{1.196272in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196272in}{2.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196272in,y=2.803670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889716in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{1.889716in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889716in}{2.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889716in,y=2.803670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583159in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{2.583159in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583159in}{2.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583159in,y=2.803670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 8k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276603in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{3.276603in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276603in}{2.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276603in,y=2.803670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970047in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{3.970047in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970047in}{2.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970047in,y=2.803670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 12k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663490in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{4.663490in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663490in}{2.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663490in,y=2.803670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 15k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356934in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{5.356934in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356934in}{2.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.356934in,y=2.803670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 18k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050378in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{6.050378in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050378in}{2.918948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.050378in,y=2.803670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.062259in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{3.062259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.062259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.018857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.630245in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{3.630245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.630245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.586843in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{4.198231in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{4.198231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{4.198231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=4.154829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{4.766218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{4.766218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=4.722815in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.346252in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{3.346252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.346252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.914238in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{3.914238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.914238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{4.482224in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{4.482224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{4.482224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.952083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont F1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724730in}{4.116296in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{4.169252in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{4.368648in}}%
\pgfpathlineto{\pgfqpoint{1.390436in}{4.302652in}}%
\pgfpathlineto{\pgfqpoint{1.612338in}{4.513571in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{4.463848in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{4.375894in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{4.377261in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{4.370241in}}%
\pgfpathlineto{\pgfqpoint{2.721848in}{4.485097in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{4.475305in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{4.428289in}}%
\pgfpathlineto{\pgfqpoint{3.387554in}{4.410141in}}%
\pgfpathlineto{\pgfqpoint{3.609456in}{4.464562in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{4.452077in}}%
\pgfpathlineto{\pgfqpoint{4.053260in}{4.439782in}}%
\pgfpathlineto{\pgfqpoint{4.275162in}{4.398926in}}%
\pgfpathlineto{\pgfqpoint{4.497064in}{4.374803in}}%
\pgfpathlineto{\pgfqpoint{4.718966in}{4.394950in}}%
\pgfpathlineto{\pgfqpoint{4.940868in}{4.395751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724730in}{4.116296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168534in}{4.368648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834240in}{4.463848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499946in}{4.370241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943750in}{4.475305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609456in}{4.464562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275162in}{4.398926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718966in}{4.394950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724730in}{3.727495in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{4.208629in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{4.434015in}}%
\pgfpathlineto{\pgfqpoint{1.390436in}{4.311888in}}%
\pgfpathlineto{\pgfqpoint{1.612338in}{4.422447in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{4.244426in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{4.409149in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{4.260873in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{4.278942in}}%
\pgfpathlineto{\pgfqpoint{2.721848in}{4.414993in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{4.382358in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{4.291321in}}%
\pgfpathlineto{\pgfqpoint{3.387554in}{4.355033in}}%
\pgfpathlineto{\pgfqpoint{3.609456in}{4.557466in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{4.712802in}}%
\pgfpathlineto{\pgfqpoint{4.053260in}{4.574382in}}%
\pgfpathlineto{\pgfqpoint{4.275162in}{4.632811in}}%
\pgfpathlineto{\pgfqpoint{4.497064in}{4.568671in}}%
\pgfpathlineto{\pgfqpoint{4.718966in}{4.426804in}}%
\pgfpathlineto{\pgfqpoint{4.940868in}{4.491140in}}%
\pgfpathlineto{\pgfqpoint{5.162770in}{4.541312in}}%
\pgfpathlineto{\pgfqpoint{5.384672in}{4.543273in}}%
\pgfpathlineto{\pgfqpoint{5.606574in}{4.540809in}}%
\pgfpathlineto{\pgfqpoint{5.828476in}{4.542142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724730in}{3.727495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946632in}{4.208629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612338in}{4.422447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056142in}{4.409149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499946in}{4.278942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165652in}{4.291321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609456in}{4.557466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275162in}{4.632811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718966in}{4.426804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384672in}{4.543273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724730in}{3.774788in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{3.600168in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{4.316128in}}%
\pgfpathlineto{\pgfqpoint{1.390436in}{3.823649in}}%
\pgfpathlineto{\pgfqpoint{1.612338in}{4.287323in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{4.305714in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{3.999360in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{4.267606in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{4.228141in}}%
\pgfpathlineto{\pgfqpoint{2.721848in}{4.248168in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{4.299488in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{4.302110in}}%
\pgfpathlineto{\pgfqpoint{3.387554in}{4.431223in}}%
\pgfpathlineto{\pgfqpoint{3.609456in}{4.392045in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{4.386112in}}%
\pgfpathlineto{\pgfqpoint{4.053260in}{4.224143in}}%
\pgfpathlineto{\pgfqpoint{4.275162in}{4.375460in}}%
\pgfpathlineto{\pgfqpoint{4.497064in}{4.474844in}}%
\pgfpathlineto{\pgfqpoint{4.718966in}{4.344738in}}%
\pgfpathlineto{\pgfqpoint{4.940868in}{4.328331in}}%
\pgfpathlineto{\pgfqpoint{5.162770in}{4.372577in}}%
\pgfpathlineto{\pgfqpoint{5.384672in}{4.372940in}}%
\pgfpathlineto{\pgfqpoint{5.606574in}{4.352095in}}%
\pgfpathlineto{\pgfqpoint{5.828476in}{4.332436in}}%
\pgfpathlineto{\pgfqpoint{6.050378in}{4.385942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.918948in}}{\pgfqpoint{5.858212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724730in}{3.774788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946632in}{3.600168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168534in}{4.316128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612338in}{4.287323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834240in}{4.305714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278044in}{4.267606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943750in}{4.299488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609456in}{4.392045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053260in}{4.224143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718966in}{4.344738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162770in}{4.372577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828476in}{4.332436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316660in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{2.918948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{4.985219in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{4.985219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{2.561219in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.561219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.577821in}{0.995773in}}{\pgfqpoint{2.467898in}{2.467297in}}{%
\pgfpathmoveto{\pgfqpoint{0.577821in}{1.473524in}}%
\pgfpathlineto{\pgfqpoint{0.577821in}{1.339377in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{0.995773in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{1.611098in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{0.975732in}{2.028049in}}%
\pgfpathlineto{\pgfqpoint{1.075210in}{1.923876in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{1.577372in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{1.863109in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.961135in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{2.173523in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{1.672076in}{1.995968in}}%
\pgfpathlineto{\pgfqpoint{1.771554in}{2.019631in}}%
\pgfpathlineto{\pgfqpoint{1.871032in}{2.071212in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{2.109073in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{2.081567in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{2.195376in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{2.222477in}}%
\pgfpathlineto{\pgfqpoint{2.368420in}{2.173523in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{2.198956in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{2.375807in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{2.375807in}}%
\pgfpathlineto{\pgfqpoint{2.368420in}{2.375807in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{2.246441in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{2.238968in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{2.466023in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{2.363564in}}%
\pgfpathlineto{\pgfqpoint{1.871032in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{1.771554in}{2.141583in}}%
\pgfpathlineto{\pgfqpoint{1.672076in}{2.467297in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{2.346999in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{2.246441in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{2.334995in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{2.360503in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{2.098716in}}%
\pgfpathlineto{\pgfqpoint{1.075210in}{2.203567in}}%
\pgfpathlineto{\pgfqpoint{0.975732in}{2.103110in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.971238in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{2.110699in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{0.577821in}{1.473524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.577821in}{0.971829in}}{\pgfqpoint{2.865809in}{2.148810in}}{%
\pgfpathmoveto{\pgfqpoint{0.577821in}{1.085557in}}%
\pgfpathlineto{\pgfqpoint{0.577821in}{0.971829in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{1.282524in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{1.321204in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{0.975732in}{1.462620in}}%
\pgfpathlineto{\pgfqpoint{1.075210in}{1.346350in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{1.527988in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{1.205868in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.293729in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.429764in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{1.452578in}}%
\pgfpathlineto{\pgfqpoint{1.672076in}{1.314700in}}%
\pgfpathlineto{\pgfqpoint{1.771554in}{1.295494in}}%
\pgfpathlineto{\pgfqpoint{1.871032in}{1.554077in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{1.649940in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{1.702412in}}%
\pgfpathlineto{\pgfqpoint{2.368420in}{1.527718in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{1.554420in}}%
\pgfpathlineto{\pgfqpoint{2.567376in}{1.638533in}}%
\pgfpathlineto{\pgfqpoint{2.666854in}{1.626790in}}%
\pgfpathlineto{\pgfqpoint{2.766331in}{1.586066in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.576755in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.813010in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.813010in}}%
\pgfpathlineto{\pgfqpoint{2.766331in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{2.666854in}{1.913962in}}%
\pgfpathlineto{\pgfqpoint{2.567376in}{1.855638in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{1.778156in}}%
\pgfpathlineto{\pgfqpoint{2.368420in}{1.661495in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{1.881666in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{2.082922in}}%
\pgfpathlineto{\pgfqpoint{1.871032in}{1.860803in}}%
\pgfpathlineto{\pgfqpoint{1.771554in}{1.643758in}}%
\pgfpathlineto{\pgfqpoint{1.672076in}{1.632359in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{1.573309in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.636369in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.762922in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{1.599328in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{1.698420in}}%
\pgfpathlineto{\pgfqpoint{1.075210in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{0.975732in}{1.619266in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.762922in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{2.148810in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{1.450739in}}%
\pgfpathlineto{\pgfqpoint{0.577821in}{1.085557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.577821in}{0.588869in}}{\pgfqpoint{2.965287in}{1.753210in}}{%
\pgfpathmoveto{\pgfqpoint{0.577821in}{1.469566in}}%
\pgfpathlineto{\pgfqpoint{0.577821in}{0.588869in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{0.861746in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{0.866765in}}%
\pgfpathlineto{\pgfqpoint{0.975732in}{1.342021in}}%
\pgfpathlineto{\pgfqpoint{1.075210in}{1.268439in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{1.097760in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.234025in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.311285in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{1.309723in}}%
\pgfpathlineto{\pgfqpoint{1.672076in}{1.351801in}}%
\pgfpathlineto{\pgfqpoint{1.771554in}{1.311408in}}%
\pgfpathlineto{\pgfqpoint{1.871032in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{1.477208in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{1.298375in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{1.371526in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{2.368420in}{1.408881in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{1.328247in}}%
\pgfpathlineto{\pgfqpoint{2.567376in}{1.351801in}}%
\pgfpathlineto{\pgfqpoint{2.666854in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{2.766331in}{1.437496in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.423766in}}%
\pgfpathlineto{\pgfqpoint{2.965287in}{1.453749in}}%
\pgfpathlineto{\pgfqpoint{2.965287in}{1.553410in}}%
\pgfpathlineto{\pgfqpoint{2.965287in}{1.553410in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.501433in}}%
\pgfpathlineto{\pgfqpoint{2.766331in}{1.572250in}}%
\pgfpathlineto{\pgfqpoint{2.666854in}{1.690934in}}%
\pgfpathlineto{\pgfqpoint{2.567376in}{1.608785in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{1.620276in}}%
\pgfpathlineto{\pgfqpoint{2.368420in}{1.539728in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{1.716235in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{1.622358in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{1.554769in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{1.610585in}}%
\pgfpathlineto{\pgfqpoint{1.871032in}{1.650508in}}%
\pgfpathlineto{\pgfqpoint{1.771554in}{1.719806in}}%
\pgfpathlineto{\pgfqpoint{1.672076in}{1.571736in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{1.518759in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.494052in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{1.588062in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{1.282940in}}%
\pgfpathlineto{\pgfqpoint{1.075210in}{1.753210in}}%
\pgfpathlineto{\pgfqpoint{0.975732in}{1.543689in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.272924in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{1.597094in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{0.986679in}}%
\pgfpathlineto{\pgfqpoint{0.577821in}{1.469566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478343in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{0.478343in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478343in}{0.494948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478343in,y=0.379670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100079in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{1.100079in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100079in}{0.494948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100079in,y=0.379670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721815in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{1.721815in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721815in}{0.494948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721815in,y=0.379670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343551in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{2.343551in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343551in}{0.494948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343551in,y=0.379670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 15k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965287in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{2.965287in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965287in}{0.494948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965287in,y=0.379670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.784146in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{0.784146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.784146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.740743in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.151452in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{1.151452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.151452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.108050in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.518759in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{1.518759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.518759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.475356in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.886065in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{1.886065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.886065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.842663in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.253372in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{2.253372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.253372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.209969in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.600493in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{0.600493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.600493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{0.967799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.967799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.335106in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{1.335106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.335106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.702412in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{1.702412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.702412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.069719in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{2.069719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.437025in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{2.437025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.437025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.528083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577821in}{1.387723in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{1.813994in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.674987in}}%
\pgfpathlineto{\pgfqpoint{0.975732in}{2.071298in}}%
\pgfpathlineto{\pgfqpoint{1.075210in}{2.029180in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{1.850650in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{2.176485in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{2.161427in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{2.216724in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{2.212308in}}%
\pgfpathlineto{\pgfqpoint{1.672076in}{2.293584in}}%
\pgfpathlineto{\pgfqpoint{1.771554in}{2.086919in}}%
\pgfpathlineto{\pgfqpoint{1.871032in}{2.147306in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{2.246537in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{2.307799in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{2.220753in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{2.238213in}}%
\pgfpathlineto{\pgfqpoint{2.368420in}{2.266378in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{2.264914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577821in}{1.387723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776777in}{1.813994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876254in}{1.674987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975732in}{2.071298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174688in}{1.850650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274165in}{2.176485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572598in}{2.212308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771554in}{2.086919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970509in}{2.246537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268943in}{2.238213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577821in}{1.009945in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{1.631797in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.496973in}}%
\pgfpathlineto{\pgfqpoint{0.975732in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{1.075210in}{1.376372in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{1.593609in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{1.446935in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.469962in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.540070in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{1.526542in}}%
\pgfpathlineto{\pgfqpoint{1.672076in}{1.449531in}}%
\pgfpathlineto{\pgfqpoint{1.771554in}{1.510248in}}%
\pgfpathlineto{\pgfqpoint{1.871032in}{1.725343in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{1.889729in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{1.704246in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{1.790978in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{1.752178in}}%
\pgfpathlineto{\pgfqpoint{2.368420in}{1.612812in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{1.666748in}}%
\pgfpathlineto{\pgfqpoint{2.567376in}{1.746639in}}%
\pgfpathlineto{\pgfqpoint{2.666854in}{1.733082in}}%
\pgfpathlineto{\pgfqpoint{2.766331in}{1.699788in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.728713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577821in}{1.009945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677299in}{1.383476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776777in}{1.631797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975732in}{1.562095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174688in}{1.593609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373643in}{1.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672076in}{1.449531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871032in}{1.725343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069987in}{1.704246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268943in}{1.752178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467898in}{1.666748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766331in}{1.699788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577821in}{1.075267in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{0.921854in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{1.423509in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.070466in}}%
\pgfpathlineto{\pgfqpoint{0.975732in}{1.414813in}}%
\pgfpathlineto{\pgfqpoint{1.075210in}{1.437195in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{1.399943in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.374109in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.401406in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{1.672076in}{1.447970in}}%
\pgfpathlineto{\pgfqpoint{1.771554in}{1.569962in}}%
\pgfpathlineto{\pgfqpoint{1.871032in}{1.551844in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{1.529742in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{1.410211in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{1.531901in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{1.616018in}}%
\pgfpathlineto{\pgfqpoint{2.368420in}{1.481783in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{2.567376in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{2.666854in}{1.509479in}}%
\pgfpathlineto{\pgfqpoint{2.766331in}{1.495396in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.470189in}}%
\pgfpathlineto{\pgfqpoint{2.965287in}{1.505818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577821in}{1.075267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677299in}{0.921854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776777in}{1.423509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876254in}{1.070466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975732in}{1.414813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174688in}{1.176548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274165in}{1.399943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572598in}{1.446179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871032in}{1.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069987in}{1.410211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268943in}{1.616018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567376in}{1.504888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965287in}{1.505818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084660in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{0.494948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.561219in}}%
\pgfpathlineto{\pgfqpoint{3.084660in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{2.561219in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{2.561219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.809821in}{0.588869in}}{\pgfqpoint{5.699898in}{2.084655in}}{%
\pgfpathmoveto{\pgfqpoint{3.809821in}{1.771583in}}%
\pgfpathlineto{\pgfqpoint{3.809821in}{1.702012in}}%
\pgfpathlineto{\pgfqpoint{3.909299in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{4.008777in}{1.110655in}}%
\pgfpathlineto{\pgfqpoint{4.108254in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{4.207732in}{0.971512in}}%
\pgfpathlineto{\pgfqpoint{4.307210in}{1.110655in}}%
\pgfpathlineto{\pgfqpoint{4.406688in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{4.506165in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{0.588869in}}%
\pgfpathlineto{\pgfqpoint{4.705121in}{0.901941in}}%
\pgfpathlineto{\pgfqpoint{4.804598in}{0.901941in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{0.728012in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.103032in}{0.832369in}}%
\pgfpathlineto{\pgfqpoint{5.202509in}{0.867155in}}%
\pgfpathlineto{\pgfqpoint{5.301987in}{0.623655in}}%
\pgfpathlineto{\pgfqpoint{5.401465in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{0.658441in}}%
\pgfpathlineto{\pgfqpoint{5.600420in}{0.623655in}}%
\pgfpathlineto{\pgfqpoint{5.699898in}{0.623655in}}%
\pgfpathlineto{\pgfqpoint{5.699898in}{0.971512in}}%
\pgfpathlineto{\pgfqpoint{5.699898in}{0.971512in}}%
\pgfpathlineto{\pgfqpoint{5.600420in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{0.901941in}}%
\pgfpathlineto{\pgfqpoint{5.401465in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{5.301987in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{5.202509in}{0.971512in}}%
\pgfpathlineto{\pgfqpoint{5.103032in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{1.110655in}}%
\pgfpathlineto{\pgfqpoint{4.804598in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{4.705121in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{1.284583in}}%
\pgfpathlineto{\pgfqpoint{4.506165in}{0.971512in}}%
\pgfpathlineto{\pgfqpoint{4.406688in}{1.702012in}}%
\pgfpathlineto{\pgfqpoint{4.307210in}{1.215012in}}%
\pgfpathlineto{\pgfqpoint{4.207732in}{1.354155in}}%
\pgfpathlineto{\pgfqpoint{4.108254in}{1.632440in}}%
\pgfpathlineto{\pgfqpoint{4.008777in}{1.597655in}}%
\pgfpathlineto{\pgfqpoint{3.909299in}{2.084655in}}%
\pgfpathlineto{\pgfqpoint{3.809821in}{1.771583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.809821in}{1.528083in}}{\pgfqpoint{6.097809in}{2.328155in}}{%
\pgfpathmoveto{\pgfqpoint{3.809821in}{2.328155in}}%
\pgfpathlineto{\pgfqpoint{3.809821in}{2.189012in}}%
\pgfpathlineto{\pgfqpoint{3.909299in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{4.008777in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{4.108254in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{4.207732in}{1.841155in}}%
\pgfpathlineto{\pgfqpoint{4.307210in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{4.406688in}{1.806369in}}%
\pgfpathlineto{\pgfqpoint{4.506165in}{1.771583in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{4.705121in}{2.038274in}}%
\pgfpathlineto{\pgfqpoint{4.804598in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{1.910726in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.875940in}}%
\pgfpathlineto{\pgfqpoint{5.103032in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{5.202509in}{1.702012in}}%
\pgfpathlineto{\pgfqpoint{5.301987in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{5.401465in}{1.806369in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{1.771583in}}%
\pgfpathlineto{\pgfqpoint{5.600420in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{5.699898in}{1.806369in}}%
\pgfpathlineto{\pgfqpoint{5.799376in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{5.898854in}{1.667226in}}%
\pgfpathlineto{\pgfqpoint{5.998331in}{1.771583in}}%
\pgfpathlineto{\pgfqpoint{6.097809in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{6.097809in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{6.097809in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{5.998331in}{2.084655in}}%
\pgfpathlineto{\pgfqpoint{5.898854in}{2.084655in}}%
\pgfpathlineto{\pgfqpoint{5.799376in}{1.806369in}}%
\pgfpathlineto{\pgfqpoint{5.699898in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{5.600420in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{1.910726in}}%
\pgfpathlineto{\pgfqpoint{5.401465in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{5.301987in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{5.202509in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{5.103032in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{2.223798in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{4.804598in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{4.705121in}{2.084655in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{2.189012in}}%
\pgfpathlineto{\pgfqpoint{4.506165in}{2.223798in}}%
\pgfpathlineto{\pgfqpoint{4.406688in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{4.307210in}{2.223798in}}%
\pgfpathlineto{\pgfqpoint{4.207732in}{2.189012in}}%
\pgfpathlineto{\pgfqpoint{4.108254in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{4.008777in}{2.223798in}}%
\pgfpathlineto{\pgfqpoint{3.909299in}{2.189012in}}%
\pgfpathlineto{\pgfqpoint{3.809821in}{2.328155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.809821in}{1.875940in}}{\pgfqpoint{6.197287in}{2.467297in}}{%
\pgfpathmoveto{\pgfqpoint{3.809821in}{2.397726in}}%
\pgfpathlineto{\pgfqpoint{3.809821in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{3.909299in}{2.293369in}}%
\pgfpathlineto{\pgfqpoint{4.008777in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{4.108254in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{4.207732in}{2.084655in}}%
\pgfpathlineto{\pgfqpoint{4.307210in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{4.406688in}{2.223798in}}%
\pgfpathlineto{\pgfqpoint{4.506165in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{4.705121in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{4.804598in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.910726in}}%
\pgfpathlineto{\pgfqpoint{5.103032in}{1.910726in}}%
\pgfpathlineto{\pgfqpoint{5.202509in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{5.301987in}{1.875940in}}%
\pgfpathlineto{\pgfqpoint{5.401465in}{1.910726in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{1.910726in}}%
\pgfpathlineto{\pgfqpoint{5.600420in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{5.699898in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{5.799376in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{5.898854in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{5.998331in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{6.097809in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{6.197287in}{2.084655in}}%
\pgfpathlineto{\pgfqpoint{6.197287in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{6.197287in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{6.097809in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{5.998331in}{2.084655in}}%
\pgfpathlineto{\pgfqpoint{5.898854in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{5.799376in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{5.699898in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{5.600420in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{5.401465in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{5.301987in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{5.202509in}{2.084655in}}%
\pgfpathlineto{\pgfqpoint{5.103032in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{4.804598in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{4.705121in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{4.506165in}{2.189012in}}%
\pgfpathlineto{\pgfqpoint{4.406688in}{2.397726in}}%
\pgfpathlineto{\pgfqpoint{4.307210in}{2.258583in}}%
\pgfpathlineto{\pgfqpoint{4.207732in}{2.223798in}}%
\pgfpathlineto{\pgfqpoint{4.108254in}{2.467297in}}%
\pgfpathlineto{\pgfqpoint{4.008777in}{2.293369in}}%
\pgfpathlineto{\pgfqpoint{3.909299in}{2.397726in}}%
\pgfpathlineto{\pgfqpoint{3.809821in}{2.397726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710343in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{3.710343in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710343in}{0.494948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710343in,y=0.379670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332079in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{4.332079in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332079in}{0.494948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332079in,y=0.379670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953815in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{4.953815in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953815in}{0.494948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953815in,y=0.379670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575551in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{5.575551in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575551in}{0.494948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575551in,y=0.379670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 15k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197287in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{6.197287in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197287in}{0.494948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.197287in,y=0.379670in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{0.915855in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{0.915855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690448in}{0.915855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411012in, y=0.872452in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{1.347198in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{1.347198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690448in}{1.347198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411012in, y=1.303795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{1.778540in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{1.778540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690448in}{1.778540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411012in, y=1.735138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{2.209883in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{2.209883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690448in}{2.209883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411012in, y=2.166480in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{0.700183in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{0.700183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690448in}{0.700183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{1.131526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690448in}{1.131526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{1.562869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690448in}{1.562869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{1.994212in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{1.994212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690448in}{1.994212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{2.425555in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{2.425555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690448in}{2.425555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355457in,y=1.528083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809821in}{1.748393in}}%
\pgfpathlineto{\pgfqpoint{3.909299in}{1.748393in}}%
\pgfpathlineto{\pgfqpoint{4.008777in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{4.108254in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{4.207732in}{1.180226in}}%
\pgfpathlineto{\pgfqpoint{4.307210in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{4.406688in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{4.506165in}{0.890345in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{0.913536in}}%
\pgfpathlineto{\pgfqpoint{4.705121in}{0.983107in}}%
\pgfpathlineto{\pgfqpoint{4.804598in}{0.983107in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{0.867155in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.103032in}{1.029488in}}%
\pgfpathlineto{\pgfqpoint{5.202509in}{0.913536in}}%
\pgfpathlineto{\pgfqpoint{5.301987in}{0.867155in}}%
\pgfpathlineto{\pgfqpoint{5.401465in}{0.867155in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{5.600420in}{0.832369in}}%
\pgfpathlineto{\pgfqpoint{5.699898in}{0.832369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809821in}{1.748393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008777in}{1.342560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108254in}{1.470107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207732in}{1.180226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406688in}{1.319369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506165in}{0.890345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804598in}{0.983107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003554in}{1.006298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202509in}{0.913536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600420in}{0.832369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809821in}{2.246988in}}%
\pgfpathlineto{\pgfqpoint{3.909299in}{2.038274in}}%
\pgfpathlineto{\pgfqpoint{4.008777in}{1.991893in}}%
\pgfpathlineto{\pgfqpoint{4.108254in}{1.968702in}}%
\pgfpathlineto{\pgfqpoint{4.207732in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{4.307210in}{2.177417in}}%
\pgfpathlineto{\pgfqpoint{4.406688in}{1.875940in}}%
\pgfpathlineto{\pgfqpoint{4.506165in}{2.003488in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{4.705121in}{2.061464in}}%
\pgfpathlineto{\pgfqpoint{4.804598in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{2.026678in}}%
\pgfpathlineto{\pgfqpoint{5.103032in}{1.899131in}}%
\pgfpathlineto{\pgfqpoint{5.202509in}{1.852750in}}%
\pgfpathlineto{\pgfqpoint{5.301987in}{1.968702in}}%
\pgfpathlineto{\pgfqpoint{5.401465in}{1.887536in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{1.829559in}}%
\pgfpathlineto{\pgfqpoint{5.600420in}{1.864345in}}%
\pgfpathlineto{\pgfqpoint{5.699898in}{1.875940in}}%
\pgfpathlineto{\pgfqpoint{5.799376in}{1.783179in}}%
\pgfpathlineto{\pgfqpoint{5.898854in}{1.841155in}}%
\pgfpathlineto{\pgfqpoint{5.998331in}{1.899131in}}%
\pgfpathlineto{\pgfqpoint{6.097809in}{1.829559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809821in}{2.246988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008777in}{1.991893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307210in}{2.177417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406688in}{1.875940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605643in}{1.980298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904076in}{2.049869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202509in}{1.852750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401465in}{1.887536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699898in}{1.875940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998331in}{1.899131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809821in}{2.246988in}}%
\pgfpathlineto{\pgfqpoint{3.909299in}{2.328155in}}%
\pgfpathlineto{\pgfqpoint{4.008777in}{2.223798in}}%
\pgfpathlineto{\pgfqpoint{4.108254in}{2.316559in}}%
\pgfpathlineto{\pgfqpoint{4.207732in}{2.154226in}}%
\pgfpathlineto{\pgfqpoint{4.307210in}{2.177417in}}%
\pgfpathlineto{\pgfqpoint{4.406688in}{2.328155in}}%
\pgfpathlineto{\pgfqpoint{4.506165in}{2.165821in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{2.142631in}}%
\pgfpathlineto{\pgfqpoint{4.705121in}{2.084655in}}%
\pgfpathlineto{\pgfqpoint{4.804598in}{2.073059in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{2.073059in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{2.038274in}}%
\pgfpathlineto{\pgfqpoint{5.103032in}{1.968702in}}%
\pgfpathlineto{\pgfqpoint{5.202509in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{5.301987in}{1.991893in}}%
\pgfpathlineto{\pgfqpoint{5.401465in}{1.991893in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{5.600420in}{2.073059in}}%
\pgfpathlineto{\pgfqpoint{5.699898in}{2.073059in}}%
\pgfpathlineto{\pgfqpoint{5.799376in}{2.073059in}}%
\pgfpathlineto{\pgfqpoint{5.898854in}{2.061464in}}%
\pgfpathlineto{\pgfqpoint{5.998331in}{2.038274in}}%
\pgfpathlineto{\pgfqpoint{6.097809in}{2.073059in}}%
\pgfpathlineto{\pgfqpoint{6.197287in}{2.096250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690448in}{0.494948in}}{\pgfqpoint{2.626212in}{2.066271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809821in}{2.246988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008777in}{2.223798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307210in}{2.177417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506165in}{2.165821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705121in}{2.084655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103032in}{1.968702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401465in}{1.991893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699898in}{2.073059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998331in}{2.038274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316660in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{0.494948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690448in}{2.561219in}}%
\pgfpathlineto{\pgfqpoint{6.316660in}{2.561219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.229613in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.254057in}{0.000000in}}{\pgfqpoint{4.254057in}{0.024444in}}%
\pgfpathlineto{\pgfqpoint{4.254057in}{0.184444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.254057in}{0.208889in}}{\pgfqpoint{4.229613in}{0.208889in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.208889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.062603in}{0.208889in}}{\pgfqpoint{2.062603in}{0.184444in}}%
\pgfpathlineto{\pgfqpoint{2.062603in}{0.024444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.062603in}{0.000000in}}{\pgfqpoint{2.087047in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111492in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233714in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453714in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869453in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{3.113898in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991676in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211676in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627415in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{3.871860in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749638in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969638in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sentiment/active_learn/out.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.689628in}{4.039429in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.689628in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.689628in}{4.039429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.039429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.493998in}{2.462670in}}{\pgfqpoint{2.290217in}{3.785750in}}{%
\pgfpathmoveto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{3.730631in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.723826in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.731022in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.701289in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.688183in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.667956in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.654101in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.642265in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.646357in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.633067in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.582535in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.566488in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.517593in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.424001in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.303571in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.174115in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.462670in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.213913in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.339421in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.444714in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.525404in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.588017in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.634772in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.653700in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.662530in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.675512in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.686507in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.704016in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.726618in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.747358in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.769331in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.780986in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.493998in}{2.462670in}}{\pgfqpoint{2.290217in}{3.785750in}}{%
\pgfpathmoveto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.766696in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.750176in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.732002in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.714792in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.700410in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.671316in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.644890in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.639426in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.622063in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.595629in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.566431in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.512386in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.432190in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.331802in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.171182in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.462670in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.244495in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.354657in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.461573in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.544149in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.582918in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.615511in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.661953in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.674852in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.702634in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.710811in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.729257in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.750271in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.755037in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.783013in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.493998in}{2.462670in}}{\pgfqpoint{2.290217in}{3.785750in}}{%
\pgfpathmoveto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{3.712258in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.752406in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.750176in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.718565in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.692618in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.682380in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.639923in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.638766in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.610161in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.590392in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.576990in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.556856in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.516031in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.434117in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.323736in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.170763in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.462670in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.221035in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.350175in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.446665in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.536338in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.582352in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.605570in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.609683in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.619403in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.663263in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.684481in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.712429in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.714792in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.730082in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.774804in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.776223in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.493998in}{2.462159in}}{\pgfqpoint{2.290217in}{3.785750in}}{%
\pgfpathmoveto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.747643in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.714603in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.672495in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.655660in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.653533in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.611568in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.581022in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.593988in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.591114in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.586931in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.567054in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.514990in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.454348in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.334043in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.177466in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.462159in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.231089in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.360034in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.471689in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.532693in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.586318in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.647198in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.659890in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.674852in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.679886in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.712836in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.723247in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.717748in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.756956in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.769400in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.493998in}{2.462670in}}{\pgfqpoint{2.290217in}{3.399917in}}{%
\pgfpathmoveto{\pgfqpoint{2.290217in}{3.399917in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{3.014084in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.195092in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.189214in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.163714in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.161927in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.215608in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.210063in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.197374in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.190151in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.185565in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.192161in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.190358in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.196918in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.122168in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.462670in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.176628in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.219772in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.250112in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.254644in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.272439in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.241483in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.252049in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.240501in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.271306in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.285484in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.270104in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.286089in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.271306in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.309616in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.314176in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{3.399917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329510in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705822in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{1.705822in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705822in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082135in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082135in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.396752in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.396752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.396752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.353349in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.859751in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.859751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.859751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.816348in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.322750in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.322750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.322750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.279348in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.785750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.785750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.742347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.628252in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.628252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.628252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.091251in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.091251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.091251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.554250in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.554250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.554250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.123954in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290217in}{3.767377in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.757169in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.752913in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.726243in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.707400in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.690794in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.671316in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.658889in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.657139in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.642696in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.604328in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.577253in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.522280in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.434599in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.321496in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.193804in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.646344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290217in}{3.767377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065690in}{3.752913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841163in}{3.707400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616635in}{3.671316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392108in}{3.657139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167580in}{3.604328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943053in}{3.522280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718526in}{3.321496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606262in}{3.193804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493998in}{2.646344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.776223in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.769331in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.745439in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.732531in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.712429in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.691570in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.673762in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.657139in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.642008in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.608055in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.574986in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.529049in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.445677in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.344798in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.213913in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.646344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290217in}{3.785750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065690in}{3.769331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841163in}{3.732531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616635in}{3.691570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392108in}{3.657139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167580in}{3.608055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943053in}{3.529049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718526in}{3.344798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606262in}{3.213913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493998in}{2.646344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290217in}{3.749004in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.766696in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.763858in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.724324in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.705922in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.696804in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.660177in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.651014in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.615552in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.598679in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.591280in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.568754in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.525404in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.440379in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.337180in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.195899in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.646344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290217in}{3.749004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065690in}{3.763858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841163in}{3.705922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616635in}{3.660177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392108in}{3.615552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167580in}{3.591280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943053in}{3.525404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718526in}{3.337180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606262in}{3.195899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493998in}{2.646344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290217in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.766696in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.747440in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.724324in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.686704in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.688390in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.670304in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.643140in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.637886in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.624814in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.616132in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.576686in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.522800in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.463018in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.346590in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.204278in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.646344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290217in}{3.785750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065690in}{3.747440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841163in}{3.686704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616635in}{3.670304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392108in}{3.637886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167580in}{3.616132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943053in}{3.522800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718526in}{3.346590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606262in}{3.204278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493998in}{2.646344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290217in}{3.179441in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.247489in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.246678in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{3.225236in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{3.244697in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.222025in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{3.252065in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{3.240684in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{3.218938in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{3.217661in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{3.214146in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{3.229380in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.223402in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{3.220247in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{3.206328in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{3.147303in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{2.646344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290217in}{3.179441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065690in}{3.246678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841163in}{3.244697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616635in}{3.252065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392108in}{3.218938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167580in}{3.214146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943053in}{3.223402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718526in}{3.206328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606262in}{3.147303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493998in}{2.646344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.395979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393979in,y=3.935263in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathcal{D}_{pool}\) (\(\displaystyle c=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{3.851929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.821998in}{-0.238453in}}{\pgfqpoint{4.618217in}{3.432218in}}{%
\pgfpathmoveto{\pgfqpoint{4.618217in}{3.396533in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{3.293595in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.327908in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.345750in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.351240in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.373201in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.334736in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.341633in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.345750in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.355358in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.353985in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.363593in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.348495in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.338888in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.326535in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.238695in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.242813in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{-0.238453in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{2.098918in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{2.098918in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.263400in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.329280in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.355358in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.366338in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.400651in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.432218in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.395161in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.399278in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.395161in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.422611in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.399278in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.422611in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.411631in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.402023in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.378691in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{3.396533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.821998in}{-0.153975in}}{\pgfqpoint{4.618217in}{3.444571in}}{%
\pgfpathmoveto{\pgfqpoint{4.618217in}{3.364966in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{3.326535in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.305948in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.288105in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.343005in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.359476in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.392416in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.355358in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.371828in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.363593in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.375946in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.386926in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.375946in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.364966in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.348495in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.293595in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.235950in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{-0.153975in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{2.017855in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{2.017855in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.273008in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.351240in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.386926in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.410430in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.406141in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.444571in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.421341in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.433591in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.443198in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.421238in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.430846in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.437708in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.423983in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.359476in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.374573in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{3.364966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.821998in}{-0.295669in}}{\pgfqpoint{4.618217in}{3.417121in}}{%
\pgfpathmoveto{\pgfqpoint{4.618217in}{3.337515in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{3.266145in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.268890in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.252420in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.334770in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.304575in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.336143in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.345750in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.364966in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.381367in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.334770in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.358103in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.356730in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.316825in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.278498in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.215363in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{-0.295669in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{1.878117in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{1.878117in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.277125in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.345750in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.374573in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.414376in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.392416in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.386926in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.408886in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.417121in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.399278in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.381436in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.402023in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.391043in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.351240in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.347192in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.332025in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{3.337515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.821998in}{-0.164835in}}{\pgfqpoint{4.618217in}{3.456923in}}{%
\pgfpathmoveto{\pgfqpoint{4.618217in}{3.370456in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{3.301830in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.299085in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.274380in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.332025in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.304575in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.327908in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.353985in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.304507in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.367711in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.360848in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.333398in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.362221in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.312810in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.293595in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.299085in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.186540in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{-0.164835in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{1.997593in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{1.997593in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.252420in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.356730in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.364966in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.359476in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.391043in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.425356in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.407513in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.406141in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.417121in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.456923in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.392416in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.384181in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.386926in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.362529in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.343005in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{3.370456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.821998in}{-0.262694in}}{\pgfqpoint{4.618217in}{3.433591in}}{%
\pgfpathmoveto{\pgfqpoint{4.618217in}{3.370456in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{3.345750in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.329280in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.367711in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.348495in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.362221in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.373201in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.337515in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.359476in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.362221in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.301830in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.322418in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.299085in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.233205in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.278498in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.263297in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.178305in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{-0.262694in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{1.900060in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{1.900060in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.229088in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.323790in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.337515in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.332025in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.353985in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.364966in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.351240in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.403396in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.414376in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.389671in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.433591in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.408886in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.391043in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.382808in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.389671in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{3.370456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657510in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033822in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.033822in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033822in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410135in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{3.410135in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410135in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.759967in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.759967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{2.759967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=2.716564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{3.487942in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.487942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{3.487942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=3.444539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.395979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{3.123954in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.123954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{3.123954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{3.851929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618217in}{3.344378in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.359476in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.373201in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.373201in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.397906in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.363593in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.385553in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.370456in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.375946in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.373201in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.389671in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.353985in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.340260in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.279870in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.253793in}}%
\pgfpathlineto{\pgfqpoint{2.892605in}{2.385979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618217in}{3.344378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393690in}{3.373201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169163in}{3.397906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944635in}{3.385553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720108in}{3.375946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495580in}{3.389671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158789in}{3.340260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046526in}{3.279870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934262in}{3.253793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821998in}{0.915050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618217in}{3.344378in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.340260in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.319673in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.377318in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.399278in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.410258in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.385553in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.406141in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.399278in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.395161in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.411631in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.391043in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.386926in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.370456in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.322418in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.251048in}}%
\pgfpathlineto{\pgfqpoint{2.892688in}{2.385979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618217in}{3.344378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393690in}{3.319673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169163in}{3.399278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944635in}{3.385553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720108in}{3.399278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495580in}{3.411631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271053in}{3.386926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046526in}{3.322418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934262in}{3.251048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821998in}{0.915050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618217in}{3.310065in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.307320in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.305948in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.343005in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.347123in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.364966in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.359476in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.389671in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.391043in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.395161in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.356730in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.377318in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.386926in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.345750in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.305948in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.238695in}}%
\pgfpathlineto{\pgfqpoint{2.893064in}{2.385979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618217in}{3.310065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393690in}{3.305948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169163in}{3.347123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944635in}{3.359476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720108in}{3.391043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495580in}{3.356730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271053in}{3.386926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046526in}{3.305948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934262in}{3.238695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821998in}{0.915050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618217in}{3.326535in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.316928in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.318300in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.353985in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.343005in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.360848in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.395161in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.360848in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.386926in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.381436in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.374573in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.373201in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.336143in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.329280in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.323790in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.218108in}}%
\pgfpathlineto{\pgfqpoint{2.893699in}{2.385979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618217in}{3.326535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393690in}{3.318300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169163in}{3.343005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944635in}{3.395161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720108in}{3.386926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495580in}{3.374573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271053in}{3.336143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046526in}{3.323790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934262in}{3.218108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821998in}{0.915050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618217in}{3.358103in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{3.359476in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{3.374573in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.367711in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{3.384181in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{3.403396in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{3.363593in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{3.386926in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{3.382808in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.326535in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{3.347123in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{3.323790in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{3.286733in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{3.308693in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.293595in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{3.198893in}}%
\pgfpathlineto{\pgfqpoint{2.894303in}{2.385979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{2.395979in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618217in}{3.358103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393690in}{3.374573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169163in}{3.384181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944635in}{3.363593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720108in}{3.382808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495580in}{3.347123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271053in}{3.286733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046526in}{3.293595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934262in}{3.198893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821998in}{0.915050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657510in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.395979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721979in,y=3.935263in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Test Set (\(\displaystyle c=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290217in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.889247in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.882257in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.864312in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.848793in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.839074in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.836333in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.814535in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.804919in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.788467in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.758668in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.716259in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.641219in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.546102in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.462034in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.407079in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.522074in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.599250in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.666354in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.729654in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.765401in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.804728in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.837543in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.855153in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.866337in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.888808in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.898308in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.904025in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.919999in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.926788in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.881872in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.875169in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.882257in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.871877in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.869181in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.853284in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.831420in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.806885in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.774571in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.770851in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.747038in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.703979in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.649426in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.561287in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.461548in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.312981in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.414507in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.596403in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.654556in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.740259in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.770910in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.828439in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.860324in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.861349in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.865125in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.890787in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.917403in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.863772in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.893041in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.839728in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.825491in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.809471in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.793957in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.797332in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.789822in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.757444in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.709561in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.633525in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.461151in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.316282in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.399650in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.521191in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.597352in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.662251in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.731329in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.774582in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.803373in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.829994in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.846534in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.854366in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.867553in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.898352in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.827571in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.842320in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.857995in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.854857in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.844423in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.827233in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.812464in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.796542in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.776847in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.775594in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.761728in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.704537in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.638654in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.555118in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.453204in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.306377in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.367458in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.500883in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.649939in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.715142in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.768461in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.804051in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.816299in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.839638in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.864342in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.874598in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.889570in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.900290in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.914607in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.908017in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290217in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.827571in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.889247in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.855300in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.788669in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.781801in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.756185in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.728661in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.672426in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.628143in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.585202in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.524252in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.417976in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.371091in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.331965in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.453092in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.492460in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.544346in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.629920in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.661526in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.700007in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.740633in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.831316in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.858639in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.893041in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.926788in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329510in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329510in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705822in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{1.705822in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705822in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705822in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082135in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082135in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082135in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458448in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.567791in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{0.567791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.567791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.524388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.023918in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{1.023918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.023918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.980516in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.480046in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{1.480046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.480046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.436643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{1.936173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.892770in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{0.795855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.795855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.251982in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{1.251982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.251982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{1.708110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.708110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.274378in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323273in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.908017in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.903824in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.888896in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.867494in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.851373in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.837053in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.823128in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.796598in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.761728in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.653017in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.568405in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.492054in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.367871in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.813678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328886in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065690in}{1.903824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841163in}{1.879376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616635in}{1.851373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392108in}{1.823128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167580in}{1.761728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943053in}{1.653017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718526in}{1.492054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606262in}{1.367871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493998in}{0.813678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.918073in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.903325in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.884953in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.883223in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.876463in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.859205in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.846384in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.802643in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.791855in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.761728in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.717933in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.651991in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.579319in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.481459in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.363744in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.813678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328886in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065690in}{1.884953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841163in}{1.876463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616635in}{1.846384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392108in}{1.802643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167580in}{1.761728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943053in}{1.651991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718526in}{1.481459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606262in}{1.363744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493998in}{0.813678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.899973in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.898432in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.869986in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.856074in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.842627in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.824436in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.820676in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.814782in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.796598in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.766625in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.721282in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.647888in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.579319in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.491171in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.360442in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.813678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328886in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065690in}{1.898432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841163in}{1.856074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616635in}{1.824436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392108in}{1.814782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167580in}{1.766625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943053in}{1.647888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718526in}{1.491171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606262in}{1.360442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493998in}{0.813678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.881872in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.879861in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.884953in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.879441in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.870638in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.838403in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.799608in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.791177in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.765401in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.644297in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.477044in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.335267in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.813678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328886in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065690in}{1.884953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841163in}{1.870638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616635in}{1.838403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392108in}{1.799608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167580in}{1.765401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943053in}{1.644297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830789in}{1.560812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606262in}{1.335267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493998in}{0.813678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328886in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.290217in}{1.899973in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{1.908017in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.874170in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.824600in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.806558in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.768027in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{1.734647in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{1.682769in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.607561in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.576266in}}%
\pgfpathlineto{\pgfqpoint{1.055317in}{1.533183in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.481174in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.436958in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.389191in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.312981in}}%
\pgfpathlineto{\pgfqpoint{0.493998in}{0.813678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328886in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065690in}{1.874170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841163in}{1.806558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616635in}{1.734647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392108in}{1.644834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167580in}{1.576266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943053in}{1.481174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718526in}{1.389191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606262in}{1.312981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493998in}{0.813678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{0.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{2.329510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393979in,y=2.085686in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathcal{D}_{pool}\) (\(\displaystyle c=3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{2.002353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.452254in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.383629in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.350689in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.468724in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.467352in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.452254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618217in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.482449in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.514017in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.509899in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.490684in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.435784in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{-2.105751in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{0.265726in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{0.265726in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.411079in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.512644in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.533232in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.542839in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.567544in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.509899in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.551074in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.562123in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.531859in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.496174in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.496174in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.507154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.457744in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.350689in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.349316in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.383629in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.433039in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.438529in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.431666in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.457744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651897in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.444019in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.419314in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.408334in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.487939in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.474214in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.465979in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.479704in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.489312in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.457744in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.400099in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.389119in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{-2.111636in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{0.204924in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{0.204924in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.424804in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.553819in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.526369in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.518134in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.526369in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.508527in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.490684in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.508527in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.534604in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.504409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.400099in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.325984in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.385001in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.368531in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.364414in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.383629in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.394609in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.411079in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.411079in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.446764in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.452254in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.400099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651897in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.438529in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.424804in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.433039in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.494802in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.476959in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.478332in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.511272in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.490684in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.519507in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.386374in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{-2.067870in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{0.213365in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{0.213365in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.422059in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.496174in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.553819in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.531859in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.530521in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.548329in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.544212in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.540094in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.534604in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.509899in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.465979in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.454999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.401471in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.406961in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.378139in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.438529in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.493429in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.464607in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.485194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652520in}{1.465979in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.408334in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.457744in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.433039in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.511272in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.542736in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.512644in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.526369in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.512610in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.476959in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.465979in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{-2.067544in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{0.182226in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{0.182226in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.420686in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.510002in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.552447in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.559309in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.564799in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.564799in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.588132in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.540094in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.551074in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.542839in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.555192in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.512644in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.555192in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.465979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.408334in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.444019in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.433039in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.493429in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.493429in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.476959in}}%
\pgfpathlineto{\pgfqpoint{4.656886in}{1.498919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618217in}{1.434411in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.360296in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.463234in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.446764in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.509899in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.478332in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.512644in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.512644in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.474214in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.397354in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.363041in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{-2.138897in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{0.265160in}}%
\pgfpathlineto{\pgfqpoint{2.821998in}{0.265160in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.416569in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.487939in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.533232in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.542839in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.526369in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.603229in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.522252in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.531859in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.524997in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.564799in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.509899in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.434411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657510in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657510in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033822in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.033822in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033822in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033822in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410135in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{3.410135in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410135in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410135in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786448in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.910390in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{0.910390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{0.910390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=0.866987in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{1.638365in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{1.638365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{1.638365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507012in, y=1.594962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{0.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{1.274378in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{1.274378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{1.274378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786448in}{2.002353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.394609in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.435784in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.426176in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.434411in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.389119in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{4.653144in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{4.651273in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.490684in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.490684in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.519507in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.522252in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.533232in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.530487in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.500292in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.522252in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.489312in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{2.892980in}{0.536403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656886in}{1.394609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652520in}{1.471469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393690in}{1.490684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169163in}{1.507154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944635in}{1.519507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720108in}{1.533232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495580in}{1.500292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271053in}{1.522252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046526in}{1.481077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934262in}{1.391864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821998in}{-0.934527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.404216in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.412451in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.386374in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.411079in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.408334in}}%
\pgfpathlineto{\pgfqpoint{4.653144in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.438529in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.474214in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.497547in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.490684in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.497547in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.468724in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.494802in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.500292in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.530487in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.514017in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.479704in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.406961in}}%
\pgfpathlineto{\pgfqpoint{2.892522in}{0.536403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656886in}{1.404216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651897in}{1.474214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393690in}{1.497547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169163in}{1.497547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944635in}{1.494802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720108in}{1.492057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495580in}{1.492057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271053in}{1.529114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046526in}{1.445391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934262in}{1.406961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821998in}{-0.934527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.361669in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.423431in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.408334in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.417941in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.409249in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.402844in}}%
\pgfpathlineto{\pgfqpoint{4.653144in}{1.350689in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.446764in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.496174in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.500292in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.493429in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.511272in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.522252in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.548329in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.519507in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.518134in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.526369in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.486567in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.472842in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.400099in}}%
\pgfpathlineto{\pgfqpoint{2.892730in}{0.536403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656886in}{1.361669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652520in}{1.454999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505954in}{1.496174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169163in}{1.493429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944635in}{1.522252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720108in}{1.519507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495580in}{1.516762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271053in}{1.526369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046526in}{1.472842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934262in}{1.400099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821998in}{-0.934527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.423431in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.654391in}{1.445849in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.446764in}}%
\pgfpathlineto{\pgfqpoint{4.653144in}{1.411079in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.464149in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.417941in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.463234in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.509899in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.518134in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.535977in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.566172in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.534604in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.530487in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.490684in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.383629in}}%
\pgfpathlineto{\pgfqpoint{2.893232in}{0.536403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656886in}{1.439901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618217in}{1.417941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393690in}{1.463234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169163in}{1.518134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944635in}{1.523624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720108in}{1.534604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495580in}{1.529114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271053in}{1.492057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046526in}{1.490684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934262in}{1.383629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821998in}{-0.934527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656886in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{1.400099in}}%
\pgfpathlineto{\pgfqpoint{4.655015in}{1.463234in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{4.618217in}{1.402844in}}%
\pgfpathlineto{\pgfqpoint{4.505954in}{1.489312in}}%
\pgfpathlineto{\pgfqpoint{4.393690in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.514017in}}%
\pgfpathlineto{\pgfqpoint{4.169163in}{1.544212in}}%
\pgfpathlineto{\pgfqpoint{4.056899in}{1.520879in}}%
\pgfpathlineto{\pgfqpoint{3.944635in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{3.832371in}{1.573034in}}%
\pgfpathlineto{\pgfqpoint{3.720108in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.524997in}}%
\pgfpathlineto{\pgfqpoint{3.495580in}{1.527742in}}%
\pgfpathlineto{\pgfqpoint{3.383317in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{3.158789in}{1.437156in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{2.934262in}{1.380884in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.536403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786448in}{0.546403in}}{\pgfqpoint{1.871062in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656886in}{1.460489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618217in}{1.402844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393690in}{1.498919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169163in}{1.544212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944635in}{1.498919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720108in}{1.505782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495580in}{1.527742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271053in}{1.481077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046526in}{1.395981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934262in}{1.380884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821998in}{-0.934527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.786448in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657510in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{0.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786448in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{4.657510in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721979in,y=2.085686in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Test Set (\(\displaystyle c=3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420314in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.447394in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471839in}{0.000000in}}{\pgfqpoint{4.471839in}{0.024444in}}%
\pgfpathlineto{\pgfqpoint{4.471839in}{0.184444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471839in}{0.208889in}}{\pgfqpoint{4.447394in}{0.208889in}}%
\pgfpathlineto{\pgfqpoint{0.420314in}{0.208889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.395870in}{0.208889in}}{\pgfqpoint{0.395870in}{0.184444in}}%
\pgfpathlineto{\pgfqpoint{0.395870in}{0.024444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.395870in}{0.000000in}}{\pgfqpoint{0.420314in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444759in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566981in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786981in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle C_{LC}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280006in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{1.524450in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402228in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622228in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle C_{MC}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150516in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{2.394960in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272738in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492738in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle C_{RC}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992389in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{3.236834in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114611in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334611in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle C_{E}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757139in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{4.001584in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879361in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099361in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle C_{rand}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sentiment/no_pretrain/out.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\dssentiforsd{StackOverflow~\cite{senti4sd}}
%%   \def\dsjira{JIRA Issues~\cite{howfarcanwego}}
%%   \def\dsso{StackOverflow~\cite{twodssenti}}
%%   \def\dsapprev{App Reviews~\cite{twodssenti}}
%%   \def\dssatd{Self-Admitted Technical Debt~\cite{satd-orig}}
%%   \def\dsreadability{Code Readability~\cite{scalabrino2016}}
%%   \def\dscoherence{Code-Comment Coherence~\cite{corazza-ds}}
%%   \def\dscomplex{Runtime Complexity~\cite{complex}}
%%   
%%   \def\roberta{RoBERTa}
%%   \def\bert{BERT}
%%   \def\stackoverflow{Stack Overflow}
%%   \def\stackobertflow{StackOBERTflow-comments}
%%   \def\stackobertflowshort{StackOBERTflow}
%%   \def\codeberta{CodeBERTa}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.289854in}{4.039429in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{4.039429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.039429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540737in}{2.903987in}}{\pgfqpoint{2.186528in}{3.716611in}}{%
\pgfpathmoveto{\pgfqpoint{0.540737in}{3.202291in}}%
\pgfpathlineto{\pgfqpoint{0.540737in}{2.903987in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{3.259908in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{3.417680in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{3.531801in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{3.598437in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{3.609624in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{3.589734in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{3.654188in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{3.617266in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{3.647653in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{3.682318in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{3.613934in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{3.658831in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{3.634143in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{3.684917in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{3.673608in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{3.668149in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{3.677666in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{3.674963in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{3.688809in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{3.693755in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{3.686682in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{3.667055in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{3.668236in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{3.673262in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{3.680158in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{3.682126in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{3.690251in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{3.689529in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{3.688061in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{3.678960in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{3.694662in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{3.706065in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{3.692723in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{3.694021in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{3.699850in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{3.700552in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{3.705384in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{3.708347in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{3.702205in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{3.706319in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{3.706076in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{3.703526in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{3.704931in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{3.702540in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{3.701768in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{3.703791in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{3.701696in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{3.702957in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{3.705132in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{3.707222in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{3.706856in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{3.707718in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{3.705167in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{3.706886in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{3.710081in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{3.708302in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{3.705323in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{3.706520in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{3.705671in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{3.703249in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{3.704820in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{3.704763in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{3.706204in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{3.706865in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{3.706482in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{3.706931in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{3.707261in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{3.708098in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{3.706518in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{3.706378in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{3.706378in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{3.714032in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{3.714032in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{3.713197in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{3.713210in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{3.713863in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{3.713064in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{3.711337in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{3.711252in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{3.712551in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{3.713386in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{3.713501in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{3.714823in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{3.714659in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{3.716459in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{3.716094in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{3.716592in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{3.714112in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{3.710691in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{3.715249in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{3.716611in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{3.711187in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{3.712786in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{3.710914in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{3.714572in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{3.715459in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{3.711047in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{3.709873in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{3.713734in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{3.710078in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{3.707896in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{3.712404in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{3.711271in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{3.710835in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{3.713752in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{3.716155in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{3.711829in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{3.709294in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{3.702026in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{3.707085in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{3.714395in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{3.705755in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{3.695875in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{3.709253in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{3.698782in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{3.698818in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{3.697580in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{3.698709in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{3.698879in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{3.701883in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{3.696926in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{3.703506in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{3.705640in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{3.703935in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{3.700444in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{3.697396in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{3.698656in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{3.691921in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{3.698674in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{3.690879in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{3.676061in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{3.674505in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{3.690719in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{3.683367in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{3.686642in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{3.676821in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{3.679828in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{3.683776in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{3.658987in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{3.622463in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{3.562896in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{3.427291in}}%
\pgfpathlineto{\pgfqpoint{0.540737in}{3.202291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540737in}{2.476490in}}{\pgfqpoint{2.186528in}{3.566332in}}{%
\pgfpathmoveto{\pgfqpoint{0.540737in}{2.533137in}}%
\pgfpathlineto{\pgfqpoint{0.540737in}{2.476490in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{2.495173in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{2.476490in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{2.514187in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{2.515051in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{2.537658in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{2.519572in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{2.509255in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{2.551588in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{2.612966in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{2.534099in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{2.542290in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{2.538732in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{2.557778in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{2.576345in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{2.661324in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{2.575419in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{2.602730in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{2.574997in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{2.711325in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{2.831213in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.851215in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{2.982682in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{2.870712in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{2.945528in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{3.081589in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{3.136863in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{3.042605in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{3.198481in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{3.152380in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{3.222576in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{3.168214in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{3.138382in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{3.313669in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{3.202034in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{3.359913in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{3.352848in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{3.324947in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{3.378810in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{3.405063in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{3.377192in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{3.399482in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{3.370169in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{3.358543in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{3.426348in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{3.453758in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{3.440329in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{3.371429in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{3.433420in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{3.461617in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{3.433100in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{3.459398in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{3.454136in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{3.470107in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{3.466996in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{3.465648in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{3.470717in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{3.471073in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{3.462556in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{3.470022in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{3.487041in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{3.472318in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{3.475531in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{3.479412in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{3.475702in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{3.465237in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{3.492580in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{3.490552in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{3.485825in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{3.488769in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{3.483341in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{3.558475in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{3.558475in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{3.563700in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{3.566332in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{3.565449in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{3.560241in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{3.546740in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{3.552384in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{3.560072in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{3.561558in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{3.558240in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{3.549587in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{3.559640in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{3.560738in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{3.560626in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{3.536261in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{3.544110in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{3.550708in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{3.524748in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{3.526439in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{3.516193in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{3.516369in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{3.539899in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{3.542250in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{3.535004in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{3.515043in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{3.504454in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{3.515565in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{3.524475in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{3.493540in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{3.517710in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{3.514611in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{3.494862in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{3.487931in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{3.483896in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{3.462837in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{3.432782in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{3.434102in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{3.416674in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{3.430841in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{3.359781in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{3.378027in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{3.376608in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{3.287262in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{3.353719in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{3.329927in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{3.362848in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{3.242910in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{3.254087in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{3.199420in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{3.252067in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{3.155036in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{3.090931in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{3.149363in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{2.985664in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{2.926753in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{2.925913in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{2.907048in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{2.815968in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{2.718707in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{2.691477in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{2.817454in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{2.734871in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{2.598684in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{2.598158in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{2.582280in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{2.537658in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{2.533137in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{2.623937in}}%
\pgfpathlineto{\pgfqpoint{0.540737in}{2.533137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517557in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{0.517557in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517557in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981160in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981160in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444763in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444763in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908366in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908366in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.395979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.352576in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.563330in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.563330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.563330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.519927in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.730680in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.730680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.730680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.687278in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.898031in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.898031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.898031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.854628in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.065381in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.065381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.065381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.021979in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.232732in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.232732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.232732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.189329in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.400083in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.400083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.400083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.356680in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.567433in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.567433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.567433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.524030in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.734784in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.734784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.734784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.691381in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.479654in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.479654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.479654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.647005in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.647005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.647005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.814356in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.814356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.814356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.981706in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.981706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{2.981706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.149057in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.149057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.149057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.316407in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.316407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.316407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.483758in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.483758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.651108in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.651108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.651108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.818459in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.818459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{3.818459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=3.123954in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont F1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540737in}{3.057157in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{3.343599in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{3.504639in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{3.577067in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{3.629662in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{3.654341in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{3.648571in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{3.666954in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{3.658428in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{3.665901in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{3.686498in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{3.646672in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{3.668234in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{3.664844in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{3.692178in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{3.683896in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{3.683402in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{3.687531in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{3.687704in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{3.696600in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{3.699865in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{3.696844in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{3.683638in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{3.687184in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{3.687274in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{3.690934in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{3.690847in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{3.694122in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{3.692904in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{3.698638in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{3.686169in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{3.700883in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{3.710030in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{3.700480in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{3.704919in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{3.705784in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{3.710035in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{3.711552in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{3.706520in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{3.708797in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{3.709364in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{3.705363in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{3.707715in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{3.708137in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{3.705241in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{3.706829in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{3.709040in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{3.708486in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{3.707793in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{3.710339in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{3.709353in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{3.712352in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{3.710013in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{3.708714in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{3.712080in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{3.710548in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{3.711100in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{3.709717in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{3.709160in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{3.709894in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{3.709347in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{3.709261in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{3.709313in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{3.709050in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{3.708978in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{3.710172in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{3.710990in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{3.709948in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{3.709935in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{3.710205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540737in}{3.057157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563918in}{3.343599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587098in}{3.504639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726179in}{3.658428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911620in}{3.683402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120241in}{3.690934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352043in}{3.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583844in}{3.705241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815646in}{3.712080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047447in}{3.709050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540737in}{2.504813in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{2.549242in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{2.504813in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{2.526820in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{2.540475in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{2.608447in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{2.550289in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{2.553717in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{2.645781in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{2.728449in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{2.607966in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{2.610785in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{2.617473in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{2.684905in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{2.703407in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{2.773691in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{2.720567in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{2.777385in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{2.774861in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{2.934766in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{2.953871in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.993421in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{3.104554in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{3.048024in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{3.083064in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{3.150488in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{3.304309in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{3.231687in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{3.216092in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{3.238244in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{3.269991in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{3.299523in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{3.269567in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{3.284624in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{3.364299in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{3.336502in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{3.396331in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{3.409876in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{3.417592in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{3.435374in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{3.449962in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{3.448236in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{3.460531in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{3.430701in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{3.445708in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{3.473309in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{3.479995in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{3.474895in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{3.463119in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{3.489784in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{3.502362in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{3.474734in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{3.493114in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{3.491833in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{3.504232in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{3.516016in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{3.509251in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{3.509029in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{3.520292in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{3.522187in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{3.521824in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{3.520534in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{3.523847in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{3.525925in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{3.521141in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{3.516061in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{3.530382in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{3.530530in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{3.532681in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{3.531947in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{3.527807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540737in}{2.504813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656638in}{2.608447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749359in}{2.728449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818899in}{2.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911620in}{2.720567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981160in}{2.934766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073881in}{3.048024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143421in}{3.304309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236142in}{3.269991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352043in}{3.336502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537484in}{3.430701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722925in}{3.474734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931546in}{3.522187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163348in}{3.531947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268818in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.395979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363633in,y=3.935263in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \dssentiforsd{}~(Test Set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{3.851929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.561774in}{3.039559in}}{\pgfqpoint{4.207565in}{3.817013in}}{%
\pgfpathmoveto{\pgfqpoint{2.561774in}{3.301657in}}%
\pgfpathlineto{\pgfqpoint{2.561774in}{3.039559in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.100757in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{3.485269in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{3.617960in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{3.723057in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{3.560756in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{3.740443in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{3.668333in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{3.724698in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{3.664768in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{3.750681in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{3.730975in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{3.750105in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{3.728917in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{3.740291in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{3.737127in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{3.711478in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{3.699267in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{3.655124in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{3.767945in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{3.760767in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{3.735700in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{3.624704in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{3.779775in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{3.750443in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{3.689907in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{3.719590in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{3.700745in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{3.754212in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{3.692489in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{3.720790in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{3.716005in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{3.694031in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{3.706037in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{3.744628in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{3.719884in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{3.720462in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{3.766243in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{3.769811in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{3.774160in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{3.772567in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{3.769933in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{3.776648in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{3.774117in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{3.763188in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{3.767263in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{3.774107in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{3.771023in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{3.771305in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{3.750118in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{3.736547in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{3.736908in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{3.746304in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{3.744736in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{3.736786in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{3.749038in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{3.763167in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{3.769234in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{3.760369in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{3.751924in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{3.751846in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{3.760375in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{3.764471in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{3.767408in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{3.766950in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{3.766787in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{3.766141in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{3.766061in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{3.765407in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{3.766967in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.767056in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{3.766600in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{3.775512in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{3.775512in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.775566in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{3.775602in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{3.774972in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{3.774094in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{3.776474in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{3.780052in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{3.788893in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{3.793755in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{3.791319in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{3.793098in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{3.794639in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{3.794133in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{3.795902in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{3.793255in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{3.792248in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{3.791276in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{3.786157in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{3.776212in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{3.773466in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{3.781057in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{3.788944in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{3.789840in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{3.788970in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{3.797877in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{3.792614in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{3.802565in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{3.810060in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{3.807731in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{3.817013in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{3.802159in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{3.797286in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{3.798791in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{3.780801in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{3.786921in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{3.786536in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{3.787398in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{3.796550in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{3.798449in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{3.789033in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{3.780073in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{3.748482in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{3.778272in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{3.785114in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{3.774960in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{3.787136in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{3.774518in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{3.794163in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{3.795481in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{3.786444in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{3.791406in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{3.795763in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{3.794555in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{3.767942in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{3.775260in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{3.795408in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{3.767371in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{3.787968in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{3.805607in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{3.780755in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{3.767478in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{3.781598in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{3.780332in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{3.791890in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{3.786027in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{3.783009in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{3.766304in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{3.774458in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{3.770674in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{3.694401in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.672999in}}%
\pgfpathlineto{\pgfqpoint{2.561774in}{3.301657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.561774in}{2.627738in}}{\pgfqpoint{4.207565in}{3.651541in}}{%
\pgfpathmoveto{\pgfqpoint{2.561774in}{2.910030in}}%
\pgfpathlineto{\pgfqpoint{2.561774in}{2.740655in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{2.740655in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{2.740655in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{2.740655in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{2.627738in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{2.910030in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{2.646359in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{2.683357in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.644976in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{2.740655in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{2.838399in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{2.683567in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{2.740025in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{2.685710in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{2.684535in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{2.847140in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{2.910030in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{2.908972in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{2.911268in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{2.798485in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{3.046051in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{3.113380in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{3.300319in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{3.235219in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{3.331395in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{3.328596in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{3.343311in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{3.300147in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{3.262803in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{3.352977in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{3.345289in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{3.333746in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{3.330350in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{3.368967in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{3.381572in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{3.385219in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{3.360671in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{3.365293in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{3.410733in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{3.371172in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{3.389681in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{3.397595in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{3.405437in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{3.398048in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{3.333338in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{3.414596in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{3.421095in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{3.422709in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{3.389804in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{3.364713in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{3.454675in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{3.444947in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{3.472426in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{3.456031in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{3.489111in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{3.465306in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{3.474306in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{3.502245in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{3.479647in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{3.473514in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{3.492513in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{3.459492in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{3.475730in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{3.493186in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{3.504519in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{3.510540in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{3.496434in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{3.501574in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{3.497383in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.496283in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{3.500612in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{3.650478in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{3.650478in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.651230in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{3.651541in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{3.651508in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{3.650061in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{3.649244in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{3.642467in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{3.634216in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{3.620839in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{3.615428in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{3.639193in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{3.635520in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{3.630109in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{3.622993in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{3.639031in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{3.633501in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{3.617659in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{3.624842in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{3.600199in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{3.643886in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{3.619475in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{3.610924in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{3.608474in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{3.551085in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{3.606413in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{3.572434in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{3.586018in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{3.574602in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{3.603387in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{3.580913in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{3.579941in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{3.556052in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{3.597038in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{3.597972in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{3.565790in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{3.569298in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{3.584997in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{3.553148in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{3.586550in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{3.512857in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{3.554128in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{3.554782in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{3.559087in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{3.487371in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{3.495763in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{3.541736in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{3.488817in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{3.534531in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{3.459815in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{3.483498in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{3.443755in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{3.442990in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{3.239340in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{3.241211in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{3.321682in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{3.158004in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{3.235064in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{3.166793in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{2.966341in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{2.999081in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{2.910030in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{2.925660in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{2.915667in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.876879in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{2.910030in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{2.853572in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{2.936964in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{2.853572in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{2.910030in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{2.910030in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{2.910030in}}%
\pgfpathlineto{\pgfqpoint{2.561774in}{2.910030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538594in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.538594in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538594in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002197in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002197in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465800in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465800in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929403in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929403in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.395979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{2.395979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.563330in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.563330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{2.563330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.730680in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.730680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{2.730680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.898031in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.898031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{2.898031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.065381in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.065381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{3.065381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.232732in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.232732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{3.232732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.400083in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.400083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{3.400083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.567433in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.567433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{3.567433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.734784in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.734784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{3.734784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.479654in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.479654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{2.479654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.647005in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.647005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{2.647005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.814356in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.814356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{2.814356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.981706in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.981706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{2.981706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.149057in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.149057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{3.149057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.316407in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.316407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{3.316407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.483758in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.483758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{3.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.651108in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.651108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{3.651108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.818459in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.818459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{3.818459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561774in}{3.183233in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.381885in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{3.615068in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{3.713250in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{3.750251in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{3.690981in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{3.760079in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{3.737799in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{3.760257in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{3.723976in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{3.766558in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{3.752021in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{3.763038in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{3.767940in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{3.768224in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{3.752681in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{3.759768in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{3.744072in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{3.723668in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{3.781250in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{3.779335in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{3.763553in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{3.723621in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{3.786907in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{3.772916in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{3.732340in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{3.759392in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{3.742540in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{3.769663in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{3.739429in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{3.735214in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{3.748216in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{3.751686in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{3.763485in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{3.770768in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{3.755627in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{3.754725in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{3.778844in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{3.776143in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{3.786476in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{3.784926in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{3.787965in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{3.798528in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{3.791884in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{3.788288in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{3.784914in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{3.783247in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{3.784701in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{3.779032in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{3.768862in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{3.764958in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{3.759748in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{3.760474in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{3.761861in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{3.772581in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{3.778305in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{3.780771in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{3.778568in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{3.773790in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{3.773479in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{3.777471in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{3.778390in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{3.780826in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{3.776396in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{3.774008in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{3.771857in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{3.770077in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{3.770650in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{3.772068in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.772068in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{3.772068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561774in}{3.183233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584954in}{3.381885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608134in}{3.615068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700855in}{3.760079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839936in}{3.763038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025377in}{3.779335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141278in}{3.732340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326719in}{3.763485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535340in}{3.798528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767142in}{3.760163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998943in}{3.778390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561774in}{2.853572in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{2.853572in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{2.853572in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{2.853572in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{2.740655in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{2.920383in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{2.759276in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{2.796694in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.763961in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{2.855451in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{2.891363in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{2.796904in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{2.883046in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{2.826026in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{2.925664in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{2.990785in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{2.993753in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{3.115327in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{3.076240in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{3.018913in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{3.254182in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{3.252368in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{3.367624in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{3.338836in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{3.432574in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{3.384263in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{3.442524in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{3.384604in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{3.358400in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{3.456320in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{3.449365in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{3.440405in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{3.404702in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{3.477759in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{3.466918in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{3.485108in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{3.465104in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{3.471518in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{3.504352in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{3.484105in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{3.467894in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{3.490264in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{3.494161in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{3.499240in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{3.460343in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{3.500307in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{3.496765in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{3.510677in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{3.456739in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{3.504325in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{3.532825in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{3.550315in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{3.561193in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{3.557770in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{3.544481in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{3.555950in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{3.575625in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{3.549131in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{3.571765in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{3.556586in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{3.574377in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{3.551641in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{3.570920in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{3.581503in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{3.584378in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{3.586400in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{3.583824in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{3.574830in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.578193in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{3.579347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{2.395979in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561774in}{2.853572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654494in}{2.740655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700855in}{2.759276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770395in}{2.855451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839936in}{2.883046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909476in}{2.990785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002197in}{3.018913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025377in}{3.254182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094917in}{3.338836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187638in}{3.384604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303539in}{3.404702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442620in}{3.504352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604881in}{3.500307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743962in}{3.550315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906223in}{3.549131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091664in}{3.584378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289854in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.395979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{3.851929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384669in,y=3.935263in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \dsjira{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540737in}{0.666925in}}{\pgfqpoint{2.186528in}{1.393546in}}{%
\pgfpathmoveto{\pgfqpoint{0.540737in}{1.132915in}}%
\pgfpathlineto{\pgfqpoint{0.540737in}{0.666925in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{1.077436in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{1.152273in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{1.205410in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{1.158579in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{1.227700in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{1.125884in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{1.238060in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{1.156620in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{1.238289in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{1.101222in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{1.209062in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{1.181836in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{1.252135in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{1.278511in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{1.242756in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{1.296543in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{1.284658in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{1.278852in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{1.292217in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{1.321855in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{1.295626in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{1.326893in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{1.270187in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{1.346675in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{1.304804in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{1.341157in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{1.313824in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{1.318668in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{1.323011in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.342662in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{1.338699in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{1.336755in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{1.322724in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{1.328787in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{1.314519in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{1.288567in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{1.350161in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{1.331428in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.310613in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{1.281654in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{1.291393in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{1.308328in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.313420in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{1.315959in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{1.313564in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{1.314479in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.315356in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{1.320993in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{1.320888in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{1.321223in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{1.311059in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{1.314321in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{1.313248in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{1.314613in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{1.314143in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{1.311161in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{1.313610in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{1.362454in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{1.366698in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{1.372485in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{1.370513in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{1.368219in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{1.365360in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{1.365667in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{1.367269in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.357380in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{1.366201in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{1.356991in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{1.373400in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{1.368235in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.393546in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{1.382115in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{1.381635in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.368180in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{1.372716in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.366370in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{1.367996in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{1.388523in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{1.350380in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{1.346257in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{1.362171in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{1.370117in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{1.376897in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{1.371708in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{1.375904in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.378179in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{1.380632in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{1.371860in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{1.364057in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{1.374624in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{1.385234in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{1.372210in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{1.386117in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{1.350024in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{1.330568in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{1.376039in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{1.366295in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{1.379066in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{1.345313in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{1.362776in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{1.375928in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{1.346420in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{1.320738in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{1.330625in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{1.351292in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{1.304266in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{1.358688in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{1.347405in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{1.347496in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{1.322180in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{1.281887in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{1.326647in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{1.308320in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{1.353424in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{1.315738in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{1.332375in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{1.270944in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{1.325290in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{1.170936in}}%
\pgfpathlineto{\pgfqpoint{0.540737in}{1.132915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540737in}{0.454042in}}{\pgfqpoint{2.186528in}{1.149863in}}{%
\pgfpathmoveto{\pgfqpoint{0.540737in}{0.721319in}}%
\pgfpathlineto{\pgfqpoint{0.540737in}{0.501605in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{0.500388in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{0.498178in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{0.454042in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{0.529156in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{0.454042in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{0.518771in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{0.527277in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{0.477920in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{0.508217in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{0.473339in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{0.609476in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{0.565418in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{0.467212in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{0.531067in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{0.472264in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{0.601372in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{0.684653in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{0.690060in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{0.669519in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.790646in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{0.747319in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{0.705453in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{0.777736in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{0.744458in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{0.716994in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{0.828018in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{0.780990in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.909228in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{0.937443in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{0.930778in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{0.937725in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{0.963527in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{0.948652in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{0.951501in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{1.019721in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{0.916954in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{0.956247in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{0.951191in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.010474in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{0.996927in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.014895in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{0.969421in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{1.087628in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.007287in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{1.108545in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{1.060869in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.052167in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{1.030461in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{1.093354in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{1.057569in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{1.086665in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{1.082359in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{1.083340in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{1.088653in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{1.102469in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{1.126362in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{1.126362in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{1.129823in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{1.125216in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{1.120863in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{1.123324in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{1.142141in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{1.134102in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{1.115781in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.124434in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{1.105195in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{1.118022in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{1.140236in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{1.128394in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{1.094192in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.109682in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{1.100369in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{1.079910in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{1.074054in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{1.089995in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{1.051850in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{1.050213in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{1.084507in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{1.020342in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{1.013175in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{1.025468in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{1.044043in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.986971in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{0.923528in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{0.945694in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{0.918916in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{0.989556in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{0.969530in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{0.912275in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{0.922615in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{0.872583in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.905158in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{0.760996in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{0.901371in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{0.717890in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{0.979654in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{0.763508in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{0.857906in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{0.597245in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{0.658858in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{0.741462in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{0.890729in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{0.947212in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{0.710709in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{0.802539in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{0.668080in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{0.740534in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{0.870632in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{0.781130in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{0.814861in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{0.706687in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{0.721319in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{0.761811in}}%
\pgfpathlineto{\pgfqpoint{0.540737in}{0.721319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517557in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{0.517557in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517557in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517557in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981160in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981160in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981160in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444763in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444763in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444763in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908366in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908366in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908366in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{0.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.503000in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{0.713753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.713753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.670351in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.881104in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{0.881104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.881104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.837701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.048454in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.048454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.048454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.005052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.215805in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.215805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.215805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.172402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.383156in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.383156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.383156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.339753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.550506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.550506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.507103in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.717857in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.717857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.717857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.674454in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.885207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.885207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.841805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{0.630078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.630078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.797429in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{0.797429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.797429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{0.964779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{0.964779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.132130in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.132130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.132130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.299480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.299480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.466831in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.466831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.466831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.634182in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.634182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.634182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.801532in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.801532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.801532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.968883in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{1.968883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458448in}{1.968883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.274378in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont F1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540737in}{0.899920in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{1.125622in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{1.232389in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{1.245477in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{1.276167in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{1.261534in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{1.243769in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{1.283289in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{1.308753in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{1.191700in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{1.254278in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{1.267963in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{1.299224in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{1.288723in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{1.320310in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{1.272807in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{1.254188in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{1.325506in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{1.312803in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{1.299078in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{1.318771in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{1.357279in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{1.315947in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{1.338451in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{1.330960in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{1.351466in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{1.338798in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{1.367063in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{1.344606in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{1.363235in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{1.350101in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{1.339832in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{1.345935in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{1.351821in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{1.358768in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{1.359050in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{1.358886in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{1.346060in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{1.343056in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{1.322161in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{1.352471in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{1.369160in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{1.349712in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.338738in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.331345in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{1.336514in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{1.346044in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{1.336435in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{1.342632in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.339586in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{1.347075in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{1.345800in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{1.343823in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{1.341175in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{1.341433in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{1.346994in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{1.342263in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{1.340595in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{1.339372in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{1.338592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540737in}{0.899920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563918in}{1.125622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702999in}{1.273190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795719in}{1.191700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911620in}{1.320310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050701in}{1.318771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236142in}{1.306383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398403in}{1.345935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607024in}{1.322161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815646in}{1.353555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047447in}{1.341433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540737in}{0.611462in}}%
\pgfpathlineto{\pgfqpoint{0.563918in}{0.631099in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{0.610320in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{0.570879in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{0.656240in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{0.564022in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{0.666816in}}%
\pgfpathlineto{\pgfqpoint{0.702999in}{0.654204in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{0.743940in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{0.702173in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{0.561529in}}%
\pgfpathlineto{\pgfqpoint{0.795719in}{0.653859in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{0.592024in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{0.778344in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{0.710997in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{0.579368in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{0.603552in}}%
\pgfpathlineto{\pgfqpoint{0.957752in}{0.536403in}}%
\pgfpathmoveto{\pgfqpoint{0.958057in}{0.536403in}}%
\pgfpathlineto{\pgfqpoint{0.981160in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{0.838688in}}%
\pgfpathlineto{\pgfqpoint{1.050701in}{0.717419in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{0.680187in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{0.792722in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{0.715253in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{0.817129in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{0.826950in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.236142in}{0.833918in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{0.895969in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{0.849518in}}%
\pgfpathlineto{\pgfqpoint{1.305682in}{0.837541in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{0.902341in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.954715in}}%
\pgfpathlineto{\pgfqpoint{1.398403in}{0.986409in}}%
\pgfpathlineto{\pgfqpoint{1.421583in}{0.984239in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{0.997829in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{0.986610in}}%
\pgfpathlineto{\pgfqpoint{1.491124in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{0.987806in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{1.029224in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{0.989256in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{1.653385in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.045202in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.063248in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{1.037353in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.063060in}}%
\pgfpathlineto{\pgfqpoint{1.838826in}{1.100590in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{1.885186in}{1.069866in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.089844in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{1.078843in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{1.086797in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{1.112843in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{1.109942in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{1.114171in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{1.096363in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{1.104526in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.140168in}{1.105560in}}%
\pgfpathlineto{\pgfqpoint{2.163348in}{1.110069in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{1.115862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540737in}{0.611462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633458in}{0.656240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702999in}{0.654204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772539in}{0.561529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818899in}{0.592024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888440in}{0.710997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957980in}{0.535734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004340in}{0.678965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027521in}{0.838688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097061in}{0.792722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166602in}{0.817129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282502in}{0.849518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375223in}{0.954715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560664in}{1.029224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722925in}{1.051336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838826in}{1.100590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001087in}{1.112843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268818in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{0.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363633in,y=2.085686in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \dsapprev{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{2.002353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.561774in}{0.891789in}}{\pgfqpoint{4.207565in}{1.228942in}}{%
\pgfpathmoveto{\pgfqpoint{2.561774in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.561774in}{0.891789in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{0.967564in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{1.004164in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{1.009329in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{1.094014in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{1.043667in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{1.035269in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{1.067267in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{1.021183in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{1.034513in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{1.056424in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{1.053075in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{1.056488in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{1.063265in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{1.041303in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{1.078387in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{1.053558in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{1.041476in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{1.130793in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{1.069764in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{1.042279in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{1.101485in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{1.073806in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{1.053361in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{1.073543in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{1.088565in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{1.099844in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{1.132642in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{1.118313in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{1.097075in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{1.090833in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{1.083915in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{1.072813in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{1.087411in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{1.106459in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{1.085903in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{1.056272in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{1.055735in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{1.065520in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{1.089991in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{1.088724in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{1.077737in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{1.081095in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{1.079866in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{1.073781in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{1.076179in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{1.072134in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{1.066599in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{1.068771in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{1.058226in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{1.069465in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{1.069465in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{1.068911in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{1.108711in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{1.108711in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{1.109119in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{1.110136in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{1.110559in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{1.115148in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{1.126719in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{1.139990in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{1.138901in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{1.135603in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{1.143964in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.150930in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{1.145497in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{1.138483in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{1.126822in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{1.171301in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{1.162337in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{1.158842in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{1.126720in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{1.155984in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{1.168980in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{1.212735in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{1.160356in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{1.205841in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{1.200895in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{1.226546in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{1.186748in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{1.163879in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{1.220717in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{1.226679in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{1.188991in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{1.197674in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{1.188806in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{1.107903in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{1.188834in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{1.228942in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{1.124591in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{1.115524in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{1.201990in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{1.176404in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{1.131077in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{1.205803in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{1.178092in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{1.205386in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{1.188462in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{1.125352in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{1.215401in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{1.128773in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{1.126138in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{1.179943in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{1.133598in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{1.185086in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{1.095967in}}%
\pgfpathlineto{\pgfqpoint{2.561774in}{1.038181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.561774in}{0.468661in}}{\pgfqpoint{4.207565in}{1.153603in}}{%
\pgfpathmoveto{\pgfqpoint{2.561774in}{0.797746in}}%
\pgfpathlineto{\pgfqpoint{2.561774in}{0.485905in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{0.555203in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{0.485905in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{0.583898in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{0.468661in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{0.747766in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{0.474409in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{0.475382in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{0.646540in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{0.666966in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{0.549507in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{0.622041in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{0.547600in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{0.492259in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{0.682563in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{0.870538in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{0.694440in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{0.633427in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{0.881650in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{0.817642in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{0.890246in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{0.838336in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{0.778953in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{0.894169in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{0.928152in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{0.905273in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{0.913770in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{0.909428in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{0.907885in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{0.903324in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{0.914912in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{0.939246in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{0.914629in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{0.993062in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{0.981265in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{0.986299in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{0.968758in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{1.022609in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{1.002285in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{0.993849in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{1.035777in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{0.995405in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{0.996764in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{1.032213in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{1.035284in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{0.992704in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{1.018544in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.060147in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{1.068362in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{1.037970in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{1.044106in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{1.041696in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{1.016550in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{1.034431in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{1.076283in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{1.059671in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{1.041372in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{1.048256in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{1.051806in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{1.066881in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{1.072846in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{1.147386in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{1.152735in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{1.140246in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{1.153603in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{1.138058in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{1.130538in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{1.137444in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{1.128162in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{1.121693in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{1.131439in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{1.109728in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{1.125608in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.117686in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{1.092529in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{1.118952in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{1.080122in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{1.134337in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{1.108254in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{1.086718in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{1.049758in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{1.091068in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{1.053135in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{1.078409in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{1.070784in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{1.097889in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{1.072334in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{1.057406in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{0.971993in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{1.050504in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{1.008865in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{1.007257in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{1.041773in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{1.007499in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{1.003742in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{0.995470in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{0.997276in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{0.950430in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{0.956596in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{0.922421in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{0.927446in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{0.925759in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{0.889119in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{0.883285in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{0.819588in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{0.881625in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{0.891826in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{0.892912in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{0.935233in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{0.813459in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{0.797746in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{0.793971in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{0.791998in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{0.797746in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{0.871223in}}%
\pgfpathlineto{\pgfqpoint{2.561774in}{0.797746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538594in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.538594in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538594in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538594in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002197in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002197in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002197in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465800in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465800in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465800in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929403in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929403in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929403in,y=0.431125in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{0.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{0.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{0.713753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{0.713753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{0.881104in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{0.881104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{0.881104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.048454in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.048454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.048454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.215805in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.215805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.215805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.383156in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.383156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.383156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.550506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.550506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.717857in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.717857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.717857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.885207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.885207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{0.630078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{0.630078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{0.797429in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{0.797429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{0.797429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{0.964779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{0.964779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.132130in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.132130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.132130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.299480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.299480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.466831in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.466831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.466831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.634182in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.634182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.634182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.801532in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.801532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.801532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{1.968883in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{1.968883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479484in}{1.968883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561774in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{1.031766in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{1.080864in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{1.126016in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{1.086117in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{1.078660in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{1.092791in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{1.111661in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{1.096310in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{1.047241in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{1.097224in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{1.141960in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{1.115208in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{1.135079in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{1.078447in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{1.083288in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{1.144664in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{1.169843in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{1.151874in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{1.071462in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{1.143513in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{1.118874in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{1.110712in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{1.091152in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{1.135754in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{1.154291in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{1.123127in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{1.127641in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{1.155909in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{1.151214in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{1.162625in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{1.145492in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{1.160156in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{1.130587in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{1.113877in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{1.103689in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{1.107103in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{1.132284in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{1.129931in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{1.132349in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{1.110357in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{1.090131in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{1.088222in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{1.089048in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{1.097707in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{1.121529in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.126659in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{1.112631in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{1.107894in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{1.108743in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{1.107308in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{1.103962in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{1.107455in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{1.101013in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{1.096659in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{1.092211in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{1.086034in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{1.087014in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{1.089292in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{1.088364in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{1.088364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561774in}{0.961003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677675in}{1.126016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816756in}{1.047241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955836in}{1.078447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071737in}{1.082728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164458in}{1.143513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303539in}{1.135754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488980in}{1.145492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674421in}{1.129931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883042in}{1.124225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114844in}{1.086034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561774in}{0.641826in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{0.715302in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{0.641826in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{0.745567in}}%
\pgfpathlineto{\pgfqpoint{2.654494in}{0.630330in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{2.724035in}{0.636078in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{2.770395in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{2.793575in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{0.720672in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{0.783710in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{0.713992in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{0.655912in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{0.828837in}}%
\pgfpathlineto{\pgfqpoint{2.932656in}{0.871899in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{0.818124in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{0.879614in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{0.832656in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{0.908585in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{0.866645in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{0.908261in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{0.884982in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{0.877921in}}%
\pgfpathlineto{\pgfqpoint{3.141278in}{0.922300in}}%
\pgfpathlineto{\pgfqpoint{3.164458in}{0.961422in}}%
\pgfpathlineto{\pgfqpoint{3.187638in}{0.964470in}}%
\pgfpathlineto{\pgfqpoint{3.210818in}{0.954588in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{0.954368in}}%
\pgfpathlineto{\pgfqpoint{3.280359in}{0.974829in}}%
\pgfpathlineto{\pgfqpoint{3.303539in}{0.955291in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{0.945741in}}%
\pgfpathlineto{\pgfqpoint{3.396259in}{1.014948in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{3.442620in}{1.019463in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{1.041244in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{1.029420in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{1.034037in}}%
\pgfpathlineto{\pgfqpoint{3.535340in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{1.021825in}}%
\pgfpathlineto{\pgfqpoint{3.581701in}{1.056696in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{1.063169in}}%
\pgfpathlineto{\pgfqpoint{3.628061in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{3.651241in}{1.061543in}}%
\pgfpathlineto{\pgfqpoint{3.674421in}{1.049081in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{1.052681in}}%
\pgfpathlineto{\pgfqpoint{3.720781in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{3.743962in}{1.056177in}}%
\pgfpathlineto{\pgfqpoint{3.767142in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{3.790322in}{1.061155in}}%
\pgfpathlineto{\pgfqpoint{3.813502in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{3.883042in}{1.097114in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{1.074866in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{3.952583in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{1.069122in}}%
\pgfpathlineto{\pgfqpoint{3.998943in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{1.099441in}}%
\pgfpathlineto{\pgfqpoint{4.045304in}{1.103980in}}%
\pgfpathlineto{\pgfqpoint{4.068484in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{4.091664in}{1.094321in}}%
\pgfpathlineto{\pgfqpoint{4.114844in}{1.093727in}}%
\pgfpathlineto{\pgfqpoint{4.138024in}{1.093207in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{1.106758in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{1.108238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.479484in}{0.546403in}}{\pgfqpoint{1.810370in}{1.455950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561774in}{0.641826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631314in}{0.745567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654494in}{0.630330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700855in}{0.632302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770395in}{0.825675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816756in}{0.720672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886296in}{0.655912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955836in}{0.818124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048557in}{0.866645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187638in}{0.964470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373079in}{0.945741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512160in}{1.034037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674421in}{1.049081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883042in}{1.097114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068484in}{1.098924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289854in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{0.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479484in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{2.002353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384669in,y=2.085686in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \dsso{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639871in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.827837in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.852282in}{0.000000in}}{\pgfqpoint{3.852282in}{0.024444in}}%
\pgfpathlineto{\pgfqpoint{3.852282in}{0.184444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.852282in}{0.208889in}}{\pgfqpoint{3.827837in}{0.208889in}}%
\pgfpathlineto{\pgfqpoint{0.639871in}{0.208889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.615426in}{0.208889in}}{\pgfqpoint{0.615426in}{0.184444in}}%
\pgfpathlineto{\pgfqpoint{0.615426in}{0.024444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.615426in}{0.000000in}}{\pgfqpoint{0.639871in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664315in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{0.908760in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786538in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006538in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont With Pre-training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263291in}{0.115972in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{0.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385514in}{0.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605514in,y=0.073194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Without Pre-training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

